Does the Market of Citations Reward Reproducible Work?

The field of bibliometrics, studying citations and behavior, is critical to the discussion of reproducibility. Citations are one of the primary incentive and reward systems for academic work, and so we desire to know if this incentive rewards reproducible work. Yet to the best of our knowledge, only one work has attempted to look at this combined space, concluding that non-reproducible work is more highly cited. We show that answering this question is more challenging than first proposed, and subtle issues can inhibit a robust conclusion. To make inferences with more robust behavior, we propose a hierarchical Bayesian model that incorporates the citation rate over time, rather than the total number of citations after a fixed amount of time. In doing so we show that, under current evidence the answer is more likely that certain fields of study such as Medicine and Machine Learning (ML) do correlate reproducible works with more citations, but other fields appear to have no relationship. Further, we find that making code available and thoroughly referencing prior works appear to also positively correlate with increased citations. Our code and data can be found at https://github.com/EdwardRaff/ReproducibleCitations .

==> figs/ml_citation_styles.tex <==
\begin{tikzpicture}

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{firebrick166640}{RGB}{166,6,40}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{axis}[
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=whitesmoke238},
tick pos=left,
x grid style={darkgray178},
xlabel={Latent Citation Style},
xmajorgrids,
xmin=-0.7, xmax=14.7,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xticklabels={1,3,10,11,13,16,18,23,28,29,30,32,35,44,49},
y grid style={darkgray178},
ylabel={Probability},
yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=2
},
ymajorgrids,
ymin=-0.0119153007864952, ymax=0.250221316516399,
ytick style={color=black}
]
\path [draw=steelblue52138189, draw opacity=0.5, thick]
(axis cs:0,0)
--(axis cs:0,0.0757121965289116);

\path [draw=steelblue52138189, draw opacity=0.5, thick]
(axis cs:1,0)
--(axis cs:1,0.238306015729904);

\path [draw=steelblue52138189, draw opacity=0.5, thick]
(axis cs:2,0)
--(axis cs:2,0.100814715027809);

\path [draw=steelblue52138189, draw opacity=0.5, thick]
(axis cs:3,0)
--(axis cs:3,0.102215811610222);

\path [draw=steelblue52138189, draw opacity=0.5, thick]
(axis cs:4,0)
--(axis cs:4,0.111107721924782);

\path [draw=steelblue52138189, draw opacity=0.5, thick]
(axis cs:5,0)
--(axis cs:5,0.205615654587746);

\path [draw=steelblue52138189, draw opacity=0.5, thick]
(axis cs:6,0.0309693738818169)
--(axis cs:6,0.126351550221443);

\path [draw=steelblue52138189, draw opacity=0.5, thick]
(axis cs:7,0)
--(axis cs:7,0.165140315890312);

\path [draw=steelblue52138189, draw opacity=0.5, thick]
(axis cs:8,0)
--(axis cs:8,0.0723772644996643);

\path [draw=steelblue52138189, draw opacity=0.5, thick]
(axis cs:9,0)
--(axis cs:9,0.0104431081563234);

\path [draw=steelblue52138189, draw opacity=0.5, thick]
(axis cs:10,0)
--(axis cs:10,0.0755969062447548);

\path [draw=steelblue52138189, draw opacity=0.5, thick]
(axis cs:11,0)
--(axis cs:11,0.0413766615092754);

\path [draw=steelblue52138189, draw opacity=0.5, thick]
(axis cs:12,0)
--(axis cs:12,0.21881602704525);

\path [draw=steelblue52138189, draw opacity=0.5, thick]
(axis cs:13,0)
--(axis cs:13,0.0913147926330566);

\path [draw=steelblue52138189, draw opacity=0.5, thick]
(axis cs:14,0)
--(axis cs:14,0.0990901589393616);

\path [draw=firebrick166640, draw opacity=0.5, thick]
(axis cs:0,0)
--(axis cs:0,0.0656364932656288);

\path [draw=firebrick166640, draw opacity=0.5, thick]
(axis cs:1,0)
--(axis cs:1,0.134890645742416);

\path [draw=firebrick166640, draw opacity=0.5, thick]
(axis cs:2,0)
--(axis cs:2,0.0732557624578476);

\path [draw=firebrick166640, draw opacity=0.5, thick]
(axis cs:3,1.67638063430786e-08)
--(axis cs:3,0.0792496576905251);

\path [draw=firebrick166640, draw opacity=0.5, thick]
(axis cs:4,0)
--(axis cs:4,0.0393326580524445);

\path [draw=firebrick166640, draw opacity=0.5, thick]
(axis cs:5,0)
--(axis cs:5,0.16072216629982);

\path [draw=firebrick166640, draw opacity=0.5, thick]
(axis cs:6,0.0247739218175411)
--(axis cs:6,0.0912539660930634);

\path [draw=firebrick166640, draw opacity=0.5, thick]
(axis cs:7,0)
--(axis cs:7,0.114678397774696);

\path [draw=firebrick166640, draw opacity=0.5, thick]
(axis cs:8,0)
--(axis cs:8,0.11752313375473);

\path [draw=firebrick166640, draw opacity=0.5, thick]
(axis cs:9,0.0559124015271664)
--(axis cs:9,0.124144501984119);

\path [draw=firebrick166640, draw opacity=0.5, thick]
(axis cs:10,0)
--(axis cs:10,0.0845465883612633);

\path [draw=firebrick166640, draw opacity=0.5, thick]
(axis cs:11,0)
--(axis cs:11,0.0928247570991516);

\path [draw=firebrick166640, draw opacity=0.5, thick]
(axis cs:12,0)
--(axis cs:12,0.150442525744438);

\path [draw=firebrick166640, draw opacity=0.5, thick]
(axis cs:13,0)
--(axis cs:13,0.10518392175436);

\path [draw=firebrick166640, draw opacity=0.5, thick]
(axis cs:14,0)
--(axis cs:14,0.0722800120711327);

\addplot [thick, steelblue52138189, opacity=0.5, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0 0.0208419766277075
1 0.0776373967528343
2 0.025570971891284
3 0.0286173354834318
4 0.0262917410582304
5 0.060882568359375
6 0.0799310505390167
7 0.0447162166237831
8 0.0213250573724508
9 0.00288877496495843
10 0.023232152685523
11 0.0145326191559434
12 0.084339439868927
13 0.0460446178913116
14 0.0250144172459841
};
\addlegendentry{No Reproduction}
\addplot [thick, firebrick166640, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.018362395465374
1 0.04605358466506
2 0.0202278569340706
3 0.0198853611946106
4 0.0114284176379442
5 0.0464632362127304
6 0.0578494407236576
7 0.0327972806990147
8 0.0307484529912472
9 0.0908110439777374
10 0.0263623166829348
11 0.0227774512022734
12 0.0616738572716713
13 0.0635411515831947
14 0.0197501890361309
};
\addlegendentry{Reproduction}
\addplot [thick, steelblue52138189, opacity=0.5, mark=-, mark size=10, mark options={solid}, only marks]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0.0309693738818169
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
};
\addplot [thick, steelblue52138189, opacity=0.5, mark=-, mark size=10, mark options={solid}, only marks]
table {%
0 0.0757121965289116
1 0.238306015729904
2 0.100814715027809
3 0.102215811610222
4 0.111107721924782
5 0.205615654587746
6 0.126351550221443
7 0.165140315890312
8 0.0723772644996643
9 0.0104431081563234
10 0.0755969062447548
11 0.0413766615092754
12 0.21881602704525
13 0.0913147926330566
14 0.0990901589393616
};
\addplot [thick, firebrick166640, opacity=0.5, mark=-, mark size=10, mark options={solid}, only marks]
table {%
0 0
1 0
2 0
3 1.67638063430786e-08
4 0
5 0
6 0.0247739218175411
7 0
8 0
9 0.0559124015271664
10 0
11 0
12 0
13 0
14 0
};
\addplot [thick, firebrick166640, opacity=0.5, mark=-, mark size=10, mark options={solid}, only marks]
table {%
0 0.0656364932656288
1 0.134890645742416
2 0.0732557624578476
3 0.0792496576905251
4 0.0393326580524445
5 0.16072216629982
6 0.0912539660930634
7 0.114678397774696
8 0.11752313375473
9 0.124144501984119
10 0.0845465883612633
11 0.0928247570991516
12 0.150442525744438
13 0.10518392175436
14 0.0722800120711327
};

\end{axis}

\end{tikzpicture}


==> figs/ml_citation_styles_shapes_symlog.tex <==
\begin{tikzpicture}
\def\basis{1}
\pgfplotsset
{
    y coord trafo/.code={\pgfmathparse{symlog(#1,\basis)}\pgfmathresult},
    y coord inv trafo/.code={\pgfmathparse{symexp(#1,\basis)}\pgfmathresult},
    yticklabel style={/pgf/number format/.cd,int detect,precision=1, /pgf/number format/fixed,},
}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{cornflowerblue86180233}{RGB}{86,180,233}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{darkolivegreen7012033}{RGB}{70,120,33}
\definecolor{firebrick166640}{RGB}{166,6,40}
\definecolor{gold24022866}{RGB}{240,228,66}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{palevioletred204121167}{RGB}{204,121,167}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{slategray122104166}{RGB}{122,104,166}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{axis}[
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
legend cell align={left},
legend style={
  legend columns=4,
  legend style={font=\tiny},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.27)},
  anchor=north west,
  draw=lightgray204,
  fill=whitesmoke238
},
tick pos=left,
x grid style={darkgray178},
xlabel={Years Since Publication},
ylabel={$\log$(Citation Rate Multiplier)},
xmajorgrids,
xmin=-0.5, xmax=10.5,
ytick={-10, -1, 0,1,10},
xtick style={color=black},
y grid style={darkgray178},
ymajorgrids,
ymin=-11.2102132916451, ymax=11.2102132916451,
ytick style={color=black}
]
\addplot [thick, steelblue52138189]
table {%
0 0
0.101010099053383 0
0.202020198106766 0
0.30303031206131 0
0.404040396213531 0
0.505050480365753 0
0.60606062412262 0
0.707070708274841 0
0.808080792427063 0
0.909090876579285 0
1.01010096073151 0
1.11111104488373 0
1.21212124824524 0
1.31313133239746 0
1.41414141654968 0
1.5151515007019 -0.000151162603287958
1.61616158485413 -0.00197360944002867
1.71717166900635 -0.00379605637863278
1.81818175315857 -0.0056185033172369
1.91919183731079 -0.00744095025584102
2.02020192146301 -0.00926339719444513
2.12121200561523 -0.011085843667388
2.22222208976746 -0.0129082910716534
2.32323217391968 -0.0147307375445962
2.42424249649048 -0.0165531896054745
2.5252525806427 -0.0183756351470947
2.62626266479492 -0.0201980825513601
2.72727274894714 -0.0220205299556255
2.82828283309937 -0.0238429773598909
2.92929291725159 -0.0256654229015112
3.03030300140381 -0.0274878703057766
3.13131308555603 -0.029310317710042
3.23232316970825 -0.0311327632516623
3.33333325386047 -0.0329552106559277
3.4343433380127 -0.0347776561975479
3.53535342216492 -0.0366001054644585
3.63636350631714 -0.0384225510060787
3.73737359046936 -0.0402450002729893
3.83838367462158 -0.0420674458146095
3.9393937587738 -0.0438898913562298
4.04040384292603 -0.0457123406231403
4.14141416549683 -0.0475347898900509
4.24242401123047 -0.0493572317063808
4.34343433380127 -0.0511796846985817
4.44444417953491 -0.0530021265149117
4.54545450210571 -0.0548245795071125
4.64646434783936 -0.0566470213234425
4.74747467041016 -0.058469470590353
4.84848499298096 -0.0602919235825539
4.9494948387146 -0.0621143653988838
5.0505051612854 -0.0639368146657944
5.15151500701904 -0.0657592564821243
5.25252532958984 -0.0675817131996155
5.35353517532349 -0.0694041550159454
5.45454549789429 -0.071226604282856
5.55555534362793 -0.0730490535497665
5.65656566619873 -0.0748715028166771
5.75757551193237 -0.0766939371824265
5.85858583450317 -0.078516386449337
5.95959568023682 -0.0803388357162476
6.06060600280762 -0.0821612924337387
6.16161584854126 -0.0839837267994881
6.26262617111206 -0.0858061760663986
6.3636360168457 -0.0876286253333092
6.4646463394165 -0.0894510746002197
6.5656566619873 -0.0912735313177109
6.66666650772095 -0.0930959656834602
6.76767683029175 -0.0949184149503708
6.86868667602539 -0.0967408642172813
6.96969699859619 -0.0985633134841919
7.07070684432983 -0.100385747849941
7.17171716690063 -0.102208204567432
7.27272701263428 -0.104030653834343
7.37373733520508 -0.105853103101254
7.47474718093872 -0.107675537467003
7.57575750350952 -0.109497986733913
7.67676734924316 -0.111320443451405
7.77777767181396 -0.113142892718315
7.87878751754761 -0.114965327084064
7.97979784011841 -0.116787776350975
8.08080768585205 -0.118610225617886
8.18181800842285 -0.120432682335377
8.28282833099365 -0.122255131602287
8.38383865356445 -0.124077580869198
8.48484802246094 -0.125900015234947
8.58585834503174 -0.127722471952438
8.68686866760254 -0.129544913768768
8.78787899017334 -0.131367370486259
8.88888835906982 -0.133189797401428
8.98989868164062 -0.135012254118919
9.09090900421143 -0.136834710836411
9.19191932678223 -0.13865715265274
9.29292869567871 -0.14047959446907
9.39393901824951 -0.1423020362854
9.49494934082031 -0.144124493002892
9.59595966339111 -0.145946949720383
9.69696998596191 -0.147769391536713
9.7979793548584 -0.149591833353043
9.8989896774292 -0.151414275169373
10 -0.153236731886864
};
\addlegendentry{1, 1.9}
\addplot [thick, firebrick166640, dashed]
table {%
0 0
0.101010099053383 0
0.202020198106766 0
0.30303031206131 0
0.404040396213531 0
0.505050480365753 0
0.60606062412262 0
0.707070708274841 0
0.808080792427063 0
0.909090876579285 0
1.01010096073151 0.00448229629546404
1.11111104488373 0.0175373032689095
1.21212124824524 0.0305923260748386
1.31313133239746 0.0436473339796066
1.41414141654968 0.0567023418843746
1.5151515007019 0.0697573497891426
1.61616158485413 0.0828123539686203
1.71717166900635 0.0958673655986786
1.81818175315857 0.108922369778156
1.91919183731079 0.121977381408215
2.02020192146301 0.135032385587692
2.12121200561523 0.148087397217751
2.22222208976746 0.161142408847809
2.32323217391968 0.174197405576706
2.42424249649048 0.187252447009087
2.5252525806427 0.200307458639145
2.62626266479492 0.213362455368042
2.72727274894714 0.2264174669981
2.82828283309937 0.239472478628159
2.92929291725159 0.252527475357056
3.03030300140381 0.265582501888275
3.13131308555603 0.278637498617172
3.23232316970825 0.291692495346069
3.33333325386047 0.304747521877289
3.4343433380127 0.317802518606186
3.53535342216492 0.330857515335083
3.63636350631714 0.343912541866302
3.73737359046936 0.3569675385952
3.83838367462158 0.370022565126419
3.9393937587738 0.383077561855316
4.04040384292603 0.396132558584213
4.14141416549683 0.409187614917755
4.24242401123047 0.42224258184433
4.34343433380127 0.435297608375549
4.44444417953491 0.448352605104446
4.54545450210571 0.461407631635666
4.64646434783936 0.474462598562241
4.74747467041016 0.487517654895782
4.84848499298096 0.500572681427002
4.9494948387146 0.513627648353577
5.0505051612854 0.526682674884796
5.15151500701904 0.539737701416016
5.25252532958984 0.552792727947235
5.35353517532349 0.565847635269165
5.45454549789429 0.578902721405029
5.55555534362793 0.591957747936249
5.65656566619873 0.605012774467468
5.75757551193237 0.618067681789398
5.85858583450317 0.631122708320618
5.95959568023682 0.644177794456482
6.06060600280762 0.657232820987701
6.16161584854126 0.670287728309631
6.26262617111206 0.683342754840851
6.3636360168457 0.69639778137207
6.4646463394165 0.709452867507935
6.5656566619873 0.722507894039154
6.66666650772095 0.735562801361084
6.76767683029175 0.748617827892303
6.86868667602539 0.761672854423523
6.96969699859619 0.774727880954742
7.07070684432983 0.787782847881317
7.17171716690063 0.800837874412537
7.27272701263428 0.813892900943756
7.37373733520508 0.826947927474976
7.47474718093872 0.840002834796906
7.57575750350952 0.85305792093277
7.67676734924316 0.866112947463989
7.77777767181396 0.879167973995209
7.87878751754761 0.892222881317139
7.97979784011841 0.905277907848358
8.08080768585205 0.918332934379578
8.18181800842285 0.931388020515442
8.28282833099365 0.944443047046661
8.38383865356445 0.957498073577881
8.48484802246094 0.970552980899811
8.58585834503174 0.98360800743103
8.68686866760254 0.996663093566895
8.78787899017334 1.00971806049347
8.88888835906982 1.02277302742004
8.98989868164062 1.03582811355591
9.09090900421143 1.04888308048248
9.19191932678223 1.06193816661835
9.29292869567871 1.07499301433563
9.39393901824951 1.0880481004715
9.49494934082031 1.10110306739807
9.59595966339111 1.11415815353394
9.69696998596191 1.1272132396698
9.7979793548584 1.14026808738708
9.8989896774292 1.15332317352295
10 1.16637814044952
};
\addlegendentry{3, 5.7}
\addplot [thick, slategray122104166, dotted]
table {%
0 0
0.101010099053383 0
0.202020198106766 0
0.30303031206131 0
0.404040396213531 0
0.505050480365753 0
0.60606062412262 0
0.707070708274841 0
0.808080792427063 0
0.909090876579285 0
1.01010096073151 0
1.11111104488373 0
1.21212124824524 0
1.31313133239746 0.000206312572117895
1.41414141654968 0.00179770134855062
1.5151515007019 0.00338909029960632
1.61616158485413 0.00498047890141606
1.71717166900635 0.00657186796888709
1.81818175315857 0.00816325657069683
1.91919183731079 0.00975464563816786
2.02020192146301 0.0113460347056389
2.12121200561523 0.0129374228417873
2.22222208976746 0.0145288119092584
2.32323217391968 0.0161202009767294
2.42424249649048 0.0177115928381681
2.5252525806427 0.0193029828369617
2.62626266479492 0.0208943709731102
2.72727274894714 0.0224857591092587
2.82828283309937 0.0240771491080523
2.92929291725159 0.0256685372442007
3.03030300140381 0.0272599253803492
3.13131308555603 0.0288513153791428
3.23232316970825 0.0304427035152912
3.33333325386047 0.0320340916514397
3.4343433380127 0.0336254835128784
3.53535342216492 0.0352168679237366
3.63636350631714 0.0368082597851753
3.73737359046936 0.0383996441960335
3.83838367462158 0.0399910397827625
3.9393937587738 0.0415824241936207
4.04040384292603 0.0431738160550594
4.14141416549683 0.0447652079164982
4.24242401123047 0.0463565923273563
4.34343433380127 0.0479479879140854
4.44444417953491 0.0495393723249435
4.54545450210571 0.0511307641863823
4.64646434783936 0.0527221485972404
4.74747467041016 0.0543135404586792
4.84848499298096 0.055904932320118
4.9494948387146 0.0574963204562664
5.0505051612854 0.0590877123177052
5.15151500701904 0.0606790967285633
5.25252532958984 0.0622704885900021
5.35353517532349 0.0638618767261505
5.45454549789429 0.0654532685875893
5.55555534362793 0.0670446529984474
5.65656566619873 0.0686360448598862
5.75757551193237 0.0702274292707443
5.85858583450317 0.0718188211321831
5.95959568023682 0.0734102055430412
6.06060600280762 0.07500159740448
6.16161584854126 0.0765929818153381
6.26262617111206 0.0781843811273575
6.3636360168457 0.0797757655382156
6.4646463394165 0.0813671573996544
6.5656566619873 0.0829585492610931
6.66666650772095 0.0845499336719513
6.76767683029175 0.08614132553339
6.86868667602539 0.0877327099442482
6.96969699859619 0.089324101805687
7.07070684432983 0.0909154862165451
7.17171716690063 0.0925068780779839
7.27272701263428 0.094098262488842
7.37373733520508 0.0956896618008614
7.47474718093872 0.0972810462117195
7.57575750350952 0.0988724380731583
7.67676734924316 0.100463822484016
7.77777767181396 0.102055214345455
7.87878751754761 0.103646598756313
7.97979784011841 0.105237990617752
8.08080768585205 0.10682937502861
8.18181800842285 0.108420766890049
8.28282833099365 0.110012158751488
8.38383865356445 0.111603550612926
8.48484802246094 0.113194935023785
8.58585834503174 0.114786326885223
8.68686866760254 0.116377718746662
8.78787899017334 0.117969110608101
8.88888835906982 0.119560487568378
8.98989868164062 0.121151879429817
9.09090900421143 0.122743271291256
9.19191932678223 0.124334663152695
9.29292869567871 0.125926047563553
9.39393901824951 0.127517431974411
9.49494934082031 0.129108816385269
9.59595966339111 0.130700215697289
9.69696998596191 0.132291600108147
9.7979793548584 0.133882984519005
9.8989896774292 0.135474368929863
10 0.137065768241882
};
\addlegendentry{10, 2.2}
\addplot [thick, darkolivegreen7012033, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0
0.101010099053383 0
0.202020198106766 0
0.30303031206131 0
0.404040396213531 0
0.505050480365753 0
0.60606062412262 0
0.707070708274841 0
0.808080792427063 0
0.909090876579285 0
1.01010096073151 0
1.11111104488373 0
1.21212124824524 0
1.31313133239746 0
1.41414141654968 0.000828435935545713
1.5151515007019 0.00253302976489067
1.61616158485413 0.00423762341961265
1.71717166900635 0.00594221707433462
1.81818175315857 0.00764681119471788
1.91919183731079 0.00935140438377857
2.02020192146301 0.0110559985041618
2.12121200561523 0.0127605926245451
2.22222208976746 0.0144651858136058
2.32323217391968 0.0161697808653116
2.42424249649048 0.01787437684834
2.5252525806427 0.0195789709687233
2.62626266479492 0.0212835650891066
2.72727274894714 0.0229881592094898
2.82828283309937 0.0246927533298731
2.92929291725159 0.0263973474502563
3.03030300140381 0.0281019397079945
3.13131308555603 0.0298065338283777
3.23232316970825 0.031511127948761
3.33333325386047 0.0332157202064991
3.4343433380127 0.0349203161895275
3.53535342216492 0.0366249084472656
3.63636350631714 0.038329504430294
3.73737359046936 0.0400340966880322
3.83838367462158 0.0417386889457703
3.9393937587738 0.0434432849287987
4.04040384292603 0.0451478771865368
4.14141416549683 0.0468524768948555
4.24242401123047 0.0485570654273033
4.34343433380127 0.050261665135622
4.44444417953491 0.0519662536680698
4.54545450210571 0.0536708496510983
4.64646434783936 0.0553754419088364
4.74747467041016 0.0570800378918648
4.84848499298096 0.0587846376001835
4.9494948387146 0.0604892261326313
5.0505051612854 0.06219382584095
5.15151500701904 0.0638984143733978
5.25252532958984 0.0656030103564262
5.35353517532349 0.0673075988888741
5.45454549789429 0.0690122023224831
5.55555534362793 0.0707167908549309
5.65656566619873 0.0724213868379593
5.75757551193237 0.0741259753704071
5.85858583450317 0.0758305713534355
5.95959568023682 0.0775351673364639
6.06060600280762 0.0792397633194923
6.16161584854126 0.0809443518519402
6.26262617111206 0.0826489478349686
6.3636360168457 0.0843535363674164
6.4646463394165 0.0860581398010254
6.5656566619873 0.0877627357840538
6.66666650772095 0.0894673243165016
6.76767683029175 0.09117192029953
6.86868667602539 0.0928765088319778
6.96969699859619 0.0945811122655869
7.07070684432983 0.0962857007980347
7.17171716690063 0.0979902967810631
7.27272701263428 0.0996948853135109
7.37373733520508 0.10139948874712
7.47474718093872 0.103104077279568
7.57575750350952 0.104808673262596
7.67676734924316 0.106513261795044
7.77777767181396 0.108217857778072
7.87878751754761 0.10992244631052
7.97979784011841 0.111627049744129
8.08080768585205 0.113331638276577
8.18181800842285 0.115036234259605
8.28282833099365 0.116740830242634
8.38383865356445 0.118445433676243
8.48484802246094 0.12015001475811
8.58585834503174 0.121854610741138
8.68686866760254 0.123559206724167
8.78787899017334 0.125263810157776
8.88888835906982 0.126968383789062
8.98989868164062 0.128672987222672
9.09090900421143 0.130377590656281
9.19191932678223 0.132082179188728
9.29292869567871 0.133786767721176
9.39393901824951 0.135491356253624
9.49494934082031 0.137195959687233
9.59595966339111 0.138900563120842
9.69696998596191 0.14060515165329
9.7979793548584 0.142309740185738
9.8989896774292 0.144014328718185
10 0.145718932151794
};
\addlegendentry{11, 2.3}
\addplot [thick, chocolate213940]
table {%
0 0
0.101010099053383 0
0.202020198106766 0
0.30303031206131 0
0.404040396213531 0
0.505050480365753 0
0.60606062412262 0
0.707070708274841 0
0.808080792427063 0
0.909090876579285 0
1.01010096073151 0
1.11111104488373 0
1.21212124824524 0
1.31313133239746 0
1.41414141654968 0
1.5151515007019 0
1.61616158485413 -0.00149555003736168
1.71717166900635 -0.00335500598885119
1.81818175315857 -0.00521446205675602
1.91919183731079 -0.00707391789183021
2.02020192146301 -0.00893337372690439
2.12121200561523 -0.0107928300276399
2.22222208976746 -0.0126522853970528
2.32323217391968 -0.0145117416977882
2.42424249649048 -0.016371201723814
2.5252525806427 -0.0182306580245495
2.62626266479492 -0.020090114325285
2.72727274894714 -0.0219495706260204
2.82828283309937 -0.0238090250641108
2.92929291725159 -0.0256684813648462
3.03030300140381 -0.0275279376655817
3.13131308555603 -0.0293873939663172
3.23232316970825 -0.0312468502670527
3.33333325386047 -0.033106304705143
3.4343433380127 -0.0349657610058784
3.53535342216492 -0.0368252173066139
3.63636350631714 -0.0386846736073494
3.73737359046936 -0.0405441299080849
3.83838367462158 -0.0424035862088203
3.9393937587738 -0.0442630425095558
4.04040384292603 -0.0461224988102913
4.14141416549683 -0.0479819588363171
4.24242401123047 -0.0498414076864719
4.34343433380127 -0.0517008677124977
4.44444417953491 -0.0535603202879429
4.54545450210571 -0.0554197803139687
4.64646434783936 -0.0572792328894138
4.74747467041016 -0.0591386929154396
4.84848499298096 -0.0609981529414654
4.9494948387146 -0.0628576055169106
5.0505051612854 -0.0647170692682266
5.15151500701904 -0.0665765181183815
5.25252532958984 -0.068435974419117
5.35353517532349 -0.0702954307198524
5.45454549789429 -0.0721548870205879
5.55555534362793 -0.0740143433213234
5.65656566619873 -0.0758737996220589
5.75757551193237 -0.0777332559227943
5.85858583450317 -0.0795927122235298
5.95959568023682 -0.0814521610736847
6.06060600280762 -0.0833116248250008
6.16161584854126 -0.0851710736751556
6.26262617111206 -0.0870305374264717
6.3636360168457 -0.0888899862766266
6.4646463394165 -0.0907494500279427
6.5656566619873 -0.0926089063286781
6.66666650772095 -0.0944683626294136
6.76767683029175 -0.0963278189301491
6.86868667602539 -0.0981872752308846
6.96969699859619 -0.10004673153162
7.07070684432983 -0.101906187832355
7.17171716690063 -0.103765644133091
7.27272701263428 -0.105625092983246
7.37373733520508 -0.107484556734562
7.47474718093872 -0.109344005584717
7.57575750350952 -0.111203469336033
7.67676734924316 -0.113062918186188
7.77777767181396 -0.114922381937504
7.87878751754761 -0.116781830787659
7.97979784011841 -0.118641294538975
8.08080768585205 -0.12050074338913
8.18181800842285 -0.122360207140446
8.28282833099365 -0.124219663441181
8.38383865356445 -0.126079127192497
8.48484802246094 -0.127938568592072
8.58585834503174 -0.129798024892807
8.68686866760254 -0.131657496094704
8.78787899017334 -0.133516952395439
8.88888835906982 -0.135376393795013
8.98989868164062 -0.137235850095749
9.09090900421143 -0.139095306396484
9.19191932678223 -0.140954777598381
9.29292869567871 -0.142814218997955
9.39393901824951 -0.144673675298691
9.49494934082031 -0.146533131599426
9.59595966339111 -0.148392602801323
9.69696998596191 -0.150252059102058
9.7979793548584 -0.152111500501633
9.8989896774292 -0.153970956802368
10 -0.155830413103104
};
\addlegendentry{13, 1.7}
\addplot [thick, palevioletred204121167, dashed]
table {%
0 0
0.101010099053383 0
0.202020198106766 0
0.30303031206131 0
0.404040396213531 0
0.505050480365753 0
0.60606062412262 0
0.707070708274841 0
0.808080792427063 0
0.909090876579285 0
1.01010096073151 0
1.11111104488373 0.00196832930669188
1.21212124824524 0.0112055940553546
1.31313133239746 0.0204428471624851
1.41414141654968 0.0296801012009382
1.5151515007019 0.0389173552393913
1.61616158485413 0.0481546111404896
1.71717166900635 0.0573918633162975
1.81818175315857 0.0666291192173958
1.91919183731079 0.0758663713932037
2.02020192146301 0.0851036235690117
2.12121200561523 0.0943408757448196
2.22222208976746 0.103578135371208
2.32323217391968 0.112815387547016
2.42424249649048 0.122052662074566
2.5252525806427 0.131289914250374
2.62626266479492 0.140527173876762
2.72727274894714 0.14976441860199
2.82828283309937 0.159001678228378
2.92929291725159 0.168238937854767
3.03030300140381 0.177476182579994
3.13131308555603 0.186713442206383
3.23232316970825 0.19595068693161
3.33333325386047 0.205187946557999
3.4343433380127 0.214425206184387
3.53535342216492 0.223662450909615
3.63636350631714 0.232899710536003
3.73737359046936 0.24213695526123
3.83838367462158 0.251374214887619
3.9393937587738 0.260611474514008
4.04040384292603 0.269848734140396
4.14141416549683 0.279085993766785
4.24242401123047 0.288323223590851
4.34343433380127 0.297560513019562
4.44444417953491 0.306797742843628
4.54545450210571 0.316035002470016
4.64646434783936 0.325272262096405
4.74747467041016 0.334509521722794
4.84848499298096 0.343746811151505
4.9494948387146 0.352984040975571
5.0505051612854 0.362221300601959
5.15151500701904 0.371458530426025
5.25252532958984 0.380695819854736
5.35353517532349 0.389933049678802
5.45454549789429 0.399170309305191
5.55555534362793 0.40840756893158
5.65656566619873 0.417644828557968
5.75757551193237 0.426882058382034
5.85858583450317 0.436119347810745
5.95959568023682 0.445356577634811
6.06060600280762 0.4545938372612
6.16161584854126 0.463831067085266
6.26262617111206 0.473068356513977
6.3636360168457 0.482305586338043
6.4646463394165 0.491542845964432
6.5656566619873 0.500780165195465
6.66666650772095 0.510017395019531
6.76767683029175 0.519254624843597
6.86868667602539 0.528491854667664
6.96969699859619 0.537729144096375
7.07070684432983 0.546966373920441
7.17171716690063 0.556203663349152
7.27272701263428 0.565440893173218
7.37373733520508 0.574678182601929
7.47474718093872 0.583915412425995
7.57575750350952 0.593152701854706
7.67676734924316 0.602389931678772
7.77777767181396 0.611627161502838
7.87878751754761 0.620864391326904
7.97979784011841 0.630101680755615
8.08080768585205 0.639338910579681
8.18181800842285 0.648576200008392
8.28282833099365 0.657813489437103
8.38383865356445 0.667050778865814
8.48484802246094 0.676287949085236
8.58585834503174 0.685525238513947
8.68686866760254 0.694762468338013
8.78787899017334 0.703999757766724
8.88888835906982 0.713236927986145
8.98989868164062 0.722474217414856
9.09090900421143 0.731711506843567
9.19191932678223 0.740948796272278
9.29292869567871 0.750185966491699
9.39393901824951 0.75942325592041
9.49494934082031 0.768660545349121
9.59595966339111 0.777897775173187
9.69696998596191 0.787135064601898
9.7979793548584 0.79637223482132
9.8989896774292 0.805609524250031
10 0.814846813678741
};
\addlegendentry{16, 5.2}
\addplot [thick, cornflowerblue86180233, dotted]
table {%
0 0
0.101010099053383 0.037162434309721
0.202020198106766 0.0920273661613464
0.30303031206131 0.146892294287682
0.404040396213531 0.201757222414017
0.505050480365753 0.256622135639191
0.60606062412262 0.311487108469009
0.707070708274841 0.366352021694183
0.808080792427063 0.421216934919357
0.909090876579285 0.476081877946854
1.01010096073151 0.530946791172028
1.11111104488373 0.585811734199524
1.21212124824524 0.640676736831665
1.31313133239746 0.695541679859161
1.41414141654968 0.750406563282013
1.5151515007019 0.805271506309509
1.61616158485413 0.860136389732361
1.71717166900635 0.915001332759857
1.81818175315857 0.969866275787354
1.91919183731079 1.02473115921021
2.02020192146301 1.07959616184235
2.12121200561523 1.13446092605591
2.22222208976746 1.18932592868805
2.32323217391968 1.2441908121109
2.42424249649048 1.29905581474304
2.5252525806427 1.35392081737518
2.62626266479492 1.40878570079803
2.72727274894714 1.46365058422089
2.82828283309937 1.51851558685303
2.92929291725159 1.57338047027588
3.03030300140381 1.62824535369873
3.13131308555603 1.68311035633087
3.23232316970825 1.73797523975372
3.33333325386047 1.79284012317657
3.4343433380127 1.84770512580872
3.53535342216492 1.90257000923157
3.63636350631714 1.95743489265442
3.73737359046936 2.01229977607727
3.83838367462158 2.06716465950012
3.9393937587738 2.12202978134155
4.04040384292603 2.1768946647644
4.14141416549683 2.23175978660583
4.24242401123047 2.28662467002869
4.34343433380127 2.34148955345154
4.44444417953491 2.39635443687439
4.54545450210571 2.45121955871582
4.64646434783936 2.50608420372009
4.74747467041016 2.56094932556152
4.84848499298096 2.61581444740295
4.9494948387146 2.67067909240723
5.0505051612854 2.72554421424866
5.15151500701904 2.78040909767151
5.25252532958984 2.83527398109436
5.35353517532349 2.89013886451721
5.45454549789429 2.94500398635864
5.55555534362793 2.99986863136292
5.65656566619873 3.05473375320435
5.75757551193237 3.1095986366272
5.85858583450317 3.16446352005005
5.95959568023682 3.2193284034729
6.06060600280762 3.27419352531433
6.16161584854126 3.3290581703186
6.26262617111206 3.38392329216003
6.3636360168457 3.43878817558289
6.4646463394165 3.49365305900574
6.5656566619873 3.54851818084717
6.66666650772095 3.60338306427002
6.76767683029175 3.65824794769287
6.86868667602539 3.71311283111572
6.96969699859619 3.76797795295715
7.07070684432983 3.82284259796143
7.17171716690063 3.87770771980286
7.27272701263428 3.93257260322571
7.37373733520508 3.98743748664856
7.47474718093872 4.04230260848999
7.57575750350952 4.09716749191284
7.67676734924316 4.15203237533569
7.77777767181396 4.20689725875854
7.87878751754761 4.2617621421814
7.97979784011841 4.31662702560425
8.08080768585205 4.37149143218994
8.18181800842285 4.42635679244995
8.28282833099365 4.4812216758728
8.38383865356445 4.53608703613281
8.48484802246094 4.59095144271851
8.58585834503174 4.64581632614136
8.68686866760254 4.70068120956421
8.78787899017334 4.75554656982422
8.88888835906982 4.81041097640991
8.98989868164062 4.86527585983276
9.09090900421143 4.92014122009277
9.19191932678223 4.97500610351562
9.29292869567871 5.02987051010132
9.39393901824951 5.08473587036133
9.49494934082031 5.13960075378418
9.59595966339111 5.19446563720703
9.69696998596191 5.24933099746704
9.7979793548584 5.30419540405273
9.8989896774292 5.35906028747559
10 5.4139256477356
};
\addlegendentry{18, 6.6}
\addplot [thick, darkcyan0158115, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0
0.101010099053383 0
0.202020198106766 0
0.30303031206131 0
0.404040396213531 0
0.505050480365753 0
0.60606062412262 0
0.707070708274841 0
0.808080792427063 0
0.909090876579285 0
1.01010096073151 0
1.11111104488373 0
1.21212124824524 0
1.31313133239746 0.00627727806568146
1.41414141654968 0.0139603046700358
1.5151515007019 0.0216433312743902
1.61616158485413 0.029326356947422
1.71717166900635 0.037009384483099
1.81818175315857 0.0446924082934856
1.91919183731079 0.0523754358291626
2.02020192146301 0.0600584596395493
2.12121200561523 0.0677414909005165
2.22222208976746 0.0754245147109032
2.32323217391968 0.0831075385212898
2.42424249649048 0.0907905846834183
2.5252525806427 0.0984736084938049
2.62626266479492 0.106156639754772
2.72727274894714 0.113839663565159
2.82828283309937 0.121522687375546
2.92929291725159 0.129205718636513
3.03030300140381 0.136888742446899
3.13131308555603 0.144571766257286
3.23232316970825 0.152254804968834
3.33333325386047 0.159937813878059
3.4343433380127 0.167620852589607
3.53535342216492 0.175303861498833
3.63636350631714 0.182986900210381
3.73737359046936 0.190669909119606
3.83838367462158 0.198352962732315
3.9393937587738 0.206035971641541
4.04040384292603 0.213719010353088
4.14141416549683 0.221402049064636
4.24242401123047 0.229085057973862
4.34343433380127 0.236768111586571
4.44444417953491 0.244451120495796
4.54545450210571 0.252134174108505
4.64646434783936 0.259817183017731
4.74747467041016 0.267500221729279
4.84848499298096 0.275183260440826
4.9494948387146 0.282866269350052
5.0505051612854 0.2905493080616
5.15151500701904 0.298232316970825
5.25252532958984 0.305915355682373
5.35353517532349 0.313598364591599
5.45454549789429 0.321281403303146
5.55555534362793 0.328964412212372
5.65656566619873 0.33664745092392
5.75757551193237 0.344330459833145
5.85858583450317 0.352013528347015
5.95959568023682 0.359696537256241
6.06060600280762 0.367379575967789
6.16161584854126 0.375062584877014
6.26262617111206 0.382745623588562
6.3636360168457 0.390428632497787
6.4646463394165 0.398111671209335
6.5656566619873 0.405794709920883
6.66666650772095 0.413477718830109
6.76767683029175 0.421160757541656
6.86868667602539 0.428843766450882
6.96969699859619 0.436526834964752
7.07070684432983 0.444209843873978
7.17171716690063 0.451892882585526
7.27272701263428 0.459575891494751
7.37373733520508 0.467258930206299
7.47474718093872 0.474941939115524
7.57575750350952 0.482624977827072
7.67676734924316 0.490307986736298
7.77777767181396 0.497991025447845
7.87878751754761 0.505674064159393
7.97979784011841 0.513357102870941
8.08080768585205 0.521040081977844
8.18181800842285 0.528723120689392
8.28282833099365 0.53640615940094
8.38383865356445 0.544089198112488
8.48484802246094 0.551772177219391
8.58585834503174 0.559455215930939
8.68686866760254 0.567138314247131
8.78787899017334 0.574821352958679
8.88888835906982 0.582504332065582
8.98989868164062 0.59018737077713
9.09090900421143 0.597870409488678
9.19191932678223 0.605553448200226
9.29292869567871 0.613236367702484
9.39393901824951 0.620919406414032
9.49494934082031 0.62860244512558
9.59595966339111 0.636285483837128
9.69696998596191 0.643968522548676
9.7979793548584 0.651651501655579
9.8989896774292 0.659334540367126
10 0.667017579078674
};
\addlegendentry{23, 3.7}
\addplot [thick, gold24022866]
table {%
0 0
0.101010099053383 0
0.202020198106766 0
0.30303031206131 0
0.404040396213531 0
0.505050480365753 0
0.60606062412262 0
0.707070708274841 0
0.808080792427063 0
0.909090876579285 0
1.01010096073151 0
1.11111104488373 0
1.21212124824524 0
1.31313133239746 0.00033881765557453
1.41414141654968 0.00402212515473366
1.5151515007019 0.00770543282851577
1.61616158485413 0.0113887405022979
1.71717166900635 0.0150720477104187
1.81818175315857 0.0187553558498621
1.91919183731079 0.0224386621266603
2.02020192146301 0.0261219702661037
2.12121200561523 0.0298052784055471
2.22222208976746 0.0334885865449905
2.32323217391968 0.0371718928217888
2.42424249649048 0.0408552102744579
2.5252525806427 0.0445385165512562
2.62626266479492 0.0482218228280544
2.72727274894714 0.051905132830143
2.82828283309937 0.0555884391069412
2.92929291725159 0.0592717453837395
3.03030300140381 0.0629550516605377
3.13131308555603 0.0666383653879166
3.23232316970825 0.0703216716647148
3.33333325386047 0.0740049779415131
3.4343433380127 0.0776882842183113
3.53535342216492 0.0813715904951096
3.63636350631714 0.0850548967719078
3.73737359046936 0.0887382104992867
3.83838367462158 0.0924215167760849
3.9393937587738 0.0961048230528831
4.04040384292603 0.0997881293296814
4.14141416549683 0.10347144305706
4.24242401123047 0.107154741883278
4.34343433380127 0.110838063061237
4.44444417953491 0.114521361887455
4.54545450210571 0.118204675614834
4.64646434783936 0.121887974441051
4.74747467041016 0.125571295619011
4.84848499298096 0.12925460934639
4.9494948387146 0.132937908172607
5.0505051612854 0.136621221899986
5.15151500701904 0.140304520726204
5.25252532958984 0.143987834453583
5.35353517532349 0.1476711332798
5.45454549789429 0.151354447007179
5.55555534362793 0.155037745833397
5.65656566619873 0.158721074461937
5.75757551193237 0.162404373288155
5.85858583450317 0.166087687015533
5.95959568023682 0.169770985841751
6.06060600280762 0.17345429956913
6.16161584854126 0.177137598395348
6.26262617111206 0.180820912122726
6.3636360168457 0.184504210948944
6.4646463394165 0.188187524676323
6.5656566619873 0.191870838403702
6.66666650772095 0.195554137229919
6.76767683029175 0.199237465858459
6.86868667602539 0.202920764684677
6.96969699859619 0.206604078412056
7.07070684432983 0.210287377238274
7.17171716690063 0.213970690965652
7.27272701263428 0.21765398979187
7.37373733520508 0.221337303519249
7.47474718093872 0.225020602345467
7.57575750350952 0.228703916072845
7.67676734924316 0.232387214899063
7.77777767181396 0.236070528626442
7.87878751754761 0.23975382745266
7.97979784011841 0.2434371560812
8.08080768585205 0.247120454907417
8.18181800842285 0.250803768634796
8.28282833099365 0.254487067461014
8.38383865356445 0.258170396089554
8.48484802246094 0.261853665113449
8.58585834503174 0.265536993741989
8.68686866760254 0.269220322370529
8.78787899017334 0.272903621196747
8.88888835906982 0.276586920022964
8.98989868164062 0.280270218849182
9.09090900421143 0.283953547477722
9.19191932678223 0.28763684630394
9.29292869567871 0.291320145130157
9.39393901824951 0.295003443956375
9.49494934082031 0.298686772584915
9.59595966339111 0.302370101213455
9.69696998596191 0.306053400039673
9.7979793548584 0.309736698865891
9.8989896774292 0.313419997692108
10 0.317103326320648
};
\addlegendentry{28, 2.7}
\addplot [thick, darkcyan0114178, dashed]
table {%
0 0
0.101010099053383 0.0997596830129623
0.202020198106766 0.206047222018242
0.30303031206131 0.312334805727005
0.404040396213531 0.418622344732285
0.505050480365753 0.524909913539886
0.60606062412262 0.631197452545166
0.707070708274841 0.737484991550446
0.808080792427063 0.843772530555725
0.909090876579285 0.950060069561005
1.01010096073151 1.05634760856628
1.11111104488373 1.16263520717621
1.21212124824524 1.26892280578613
1.31313133239746 1.37521040439606
1.41414141654968 1.48149788379669
1.5151515007019 1.58778548240662
1.61616158485413 1.69407296180725
1.71717166900635 1.80036056041718
1.81818175315857 1.90664803981781
1.91919183731079 2.01293563842773
2.02020192146301 2.11922335624695
2.12121200561523 2.22551083564758
2.22222208976746 2.33179831504822
2.32323217391968 2.43808579444885
2.42424249649048 2.54437375068665
2.5252525806427 2.65066123008728
2.62626266479492 2.75694870948792
2.72727274894714 2.86323618888855
2.82828283309937 2.96952390670776
2.92929291725159 3.0758113861084
3.03030300140381 3.18209886550903
3.13131308555603 3.28838634490967
3.23232316970825 3.39467406272888
3.33333325386047 3.50096154212952
3.4343433380127 3.60724902153015
3.53535342216492 3.71353650093079
3.63636350631714 3.81982421875
3.73737359046936 3.92611169815063
3.83838367462158 4.03239917755127
3.9393937587738 4.1386866569519
4.04040384292603 4.24497413635254
4.14141416549683 4.35126209259033
4.24242401123047 4.45754957199097
4.34343433380127 4.5638370513916
4.44444417953491 4.67012453079224
4.54545450210571 4.77641201019287
4.64646434783936 4.88269948959351
4.74747467041016 4.9889874458313
4.84848499298096 5.09527492523193
4.9494948387146 5.20156240463257
5.0505051612854 5.30785036087036
5.15151500701904 5.41413736343384
5.25252532958984 5.52042531967163
5.35353517532349 5.62671232223511
5.45454549789429 5.7330002784729
5.55555534362793 5.83928775787354
5.65656566619873 5.94557523727417
5.75757551193237 6.0518627166748
5.85858583450317 6.1581506729126
5.95959568023682 6.26443767547607
6.06060600280762 6.37072563171387
6.16161584854126 6.47701263427734
6.26262617111206 6.58330059051514
6.3636360168457 6.68958806991577
6.4646463394165 6.79587554931641
6.5656566619873 6.9021635055542
6.66666650772095 7.00845098495483
6.76767683029175 7.11473846435547
6.86868667602539 7.2210259437561
6.96969699859619 7.32731342315674
7.07070684432983 7.43360090255737
7.17171716690063 7.53988885879517
7.27272701263428 7.64617586135864
7.37373733520508 7.75246381759644
7.47474718093872 7.85875129699707
7.57575750350952 7.96503877639771
7.67676734924316 8.07132625579834
7.77777767181396 8.17761421203613
7.87878751754761 8.28390121459961
7.97979784011841 8.3901891708374
8.08080768585205 8.49647617340088
8.18181800842285 8.60276412963867
8.28282833099365 8.70905208587646
8.38383865356445 8.81534004211426
8.48484802246094 8.92162609100342
8.58585834503174 9.02791404724121
8.68686866760254 9.134202003479
8.78787899017334 9.2404899597168
8.88888835906982 9.34677696228027
8.98989868164062 9.45306396484375
9.09090900421143 9.55935192108154
9.19191932678223 9.66563987731934
9.29292869567871 9.77192687988281
9.39393901824951 9.87821483612061
9.49494934082031 9.9845027923584
9.59595966339111 10.0907897949219
9.69696998596191 10.1970777511597
9.7979793548584 10.3033647537231
9.8989896774292 10.4096527099609
10 10.5159406661987
};
\addlegendentry{29, 5.9}
\addplot [thick, steelblue52138189, dotted]
table {%
0 0
0.101010099053383 0
0.202020198106766 0
0.30303031206131 0
0.404040396213531 0
0.505050480365753 0
0.60606062412262 0
0.707070708274841 0
0.808080792427063 0
0.909090876579285 0
1.01010096073151 0
1.11111104488373 0
1.21212124824524 0
1.31313133239746 -0.00302563444711268
1.41414141654968 -0.00930004194378853
1.5151515007019 -0.015574449673295
1.61616158485413 -0.0218488574028015
1.71717166900635 -0.028123265132308
1.81818175315857 -0.0343976728618145
1.91919183731079 -0.0406720787286758
2.02020192146301 -0.0469464883208275
2.12121200561523 -0.0532208941876888
2.22222208976746 -0.0594953037798405
2.32323217391968 -0.0657697096467018
2.42424249649048 -0.0720441341400146
2.5252525806427 -0.0783185437321663
2.62626266479492 -0.0845929458737373
2.72727274894714 -0.090867355465889
2.82828283309937 -0.0971417650580406
2.92929291725159 -0.103416167199612
3.03030300140381 -0.109690576791763
3.13131308555603 -0.115964986383915
3.23232316970825 -0.122239395976067
3.33333325386047 -0.128513798117638
3.4343433380127 -0.13478821516037
3.53535342216492 -0.141062617301941
3.63636350631714 -0.147337019443512
3.73737359046936 -0.153611436486244
3.83838367462158 -0.159885838627815
3.9393937587738 -0.166160240769386
4.04040384292603 -0.172434657812119
4.14141416549683 -0.178709074854851
4.24242401123047 -0.184983462095261
4.34343433380127 -0.191257894039154
4.44444417953491 -0.197532281279564
4.54545450210571 -0.203806713223457
4.64646434783936 -0.210081100463867
4.74747467041016 -0.216355517506599
4.84848499298096 -0.222629949450493
4.9494948387146 -0.228904336690903
5.0505051612854 -0.235178753733635
5.15151500701904 -0.241453155875206
5.25252532958984 -0.247727572917938
5.35353517532349 -0.254001975059509
5.45454549789429 -0.26027637720108
5.55555534362793 -0.266550779342651
5.65656566619873 -0.272825211286545
5.75757551193237 -0.279099583625793
5.85858583450317 -0.285374015569687
5.95959568023682 -0.291648417711258
6.06060600280762 -0.297922819852829
6.16161584854126 -0.3041972219944
6.26262617111206 -0.310471653938293
6.3636360168457 -0.316746056079865
6.4646463394165 -0.323020458221436
6.5656566619873 -0.329294890165329
6.66666650772095 -0.3355692923069
6.76767683029175 -0.341843694448471
6.86868667602539 -0.348118096590042
6.96969699859619 -0.354392528533936
7.07070684432983 -0.360666900873184
7.17171716690063 -0.366941332817078
7.27272701263428 -0.373215734958649
7.37373733520508 -0.37949013710022
7.47474718093872 -0.385764539241791
7.57575750350952 -0.392038971185684
7.67676734924316 -0.398313343524933
7.77777767181396 -0.404587775468826
7.87878751754761 -0.410862177610397
7.97979784011841 -0.417136579751968
8.08080768585205 -0.423410981893539
8.18181800842285 -0.429685413837433
8.28282833099365 -0.435959815979004
8.38383865356445 -0.442234247922897
8.48484802246094 -0.448508620262146
8.58585834503174 -0.454783052206039
8.68686866760254 -0.46105745434761
8.78787899017334 -0.467331886291504
8.88888835906982 -0.473606258630753
8.98989868164062 -0.479880660772324
9.09090900421143 -0.486155092716217
9.19191932678223 -0.49242952466011
9.29292869567871 -0.498703867197037
9.39393901824951 -0.50497829914093
9.49494934082031 -0.511252701282501
9.59595966339111 -0.517527163028717
9.69696998596191 -0.523801565170288
9.7979793548584 -0.530075907707214
9.8989896774292 -0.53635036945343
10 -0.542624771595001
};
\addlegendentry{30, 2.5}
\addplot [thick, firebrick166640, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0
0.101010099053383 0
0.202020198106766 0
0.30303031206131 0
0.404040396213531 0
0.505050480365753 0
0.60606062412262 0
0.707070708274841 0
0.808080792427063 0
0.909090876579285 0
1.01010096073151 0
1.11111104488373 0
1.21212124824524 0
1.31313133239746 0
1.41414141654968 0.00114925939124078
1.5151515007019 0.00535776698961854
1.61616158485413 0.00956627447158098
1.71717166900635 0.0137747824192047
1.81818175315857 0.0179832894355059
1.91919183731079 0.022191796451807
2.02020192146301 0.0264003053307533
2.12121200561523 0.0306088123470545
2.22222208976746 0.0348173193633556
2.32323217391968 0.0390258282423019
2.42424249649048 0.0432343445718288
2.5252525806427 0.0474428534507751
2.62626266479492 0.0516513586044312
2.72727274894714 0.0558598674833775
2.82828283309937 0.0600683763623238
2.92929291725159 0.0642768815159798
3.03030300140381 0.0684853866696358
3.13131308555603 0.0726938992738724
3.23232316970825 0.0769024044275284
3.33333325386047 0.0811109095811844
3.4343433380127 0.085319422185421
3.53535342216492 0.089527927339077
3.63636350631714 0.093736432492733
3.73737359046936 0.0979449450969696
3.83838367462158 0.102153450250626
3.9393937587738 0.106361955404282
4.04040384292603 0.110570468008518
4.14141416549683 0.114778980612755
4.24242401123047 0.11898747831583
4.34343433380127 0.123195998370647
4.44444417953491 0.127404496073723
4.54545450210571 0.13161301612854
4.64646434783936 0.135821506381035
4.74747467041016 0.140030026435852
4.84848499298096 0.144238546490669
4.9494948387146 0.148447036743164
5.0505051612854 0.152655556797981
5.15151500701904 0.156864061951637
5.25252532958984 0.161072582006454
5.35353517532349 0.165281072258949
5.45454549789429 0.169489592313766
5.55555534362793 0.173698082566261
5.65656566619873 0.177906602621078
5.75757551193237 0.182115107774734
5.85858583450317 0.186323627829552
5.95959568023682 0.190532118082047
6.06060600280762 0.194740638136864
6.16161584854126 0.198949128389359
6.26262617111206 0.203157648444176
6.3636360168457 0.207366153597832
6.4646463394165 0.211574658751488
6.5656566619873 0.215783178806305
6.66666650772095 0.219991683959961
6.76767683029175 0.224200204014778
6.86868667602539 0.228408694267273
6.96969699859619 0.23261721432209
7.07070684432983 0.236825704574585
7.17171716690063 0.241034224629402
7.27272701263428 0.245242729783058
7.37373733520508 0.249451249837875
7.47474718093872 0.253659754991531
7.57575750350952 0.257868260145187
7.67676734924316 0.262076765298843
7.77777767181396 0.266285270452499
7.87878751754761 0.270493775606155
7.97979784011841 0.274702280759811
8.08080768585205 0.278910785913467
8.18181800842285 0.283119291067123
8.28282833099365 0.287327826023102
8.38383865356445 0.291536331176758
8.48484802246094 0.295744806528091
8.58585834503174 0.29995334148407
8.68686866760254 0.304161846637726
8.78787899017334 0.308370381593704
8.88888835906982 0.312578856945038
8.98989868164062 0.316787362098694
9.09090900421143 0.32099586725235
9.19191932678223 0.325204402208328
9.29292869567871 0.329412877559662
9.39393901824951 0.333621382713318
9.49494934082031 0.337829917669296
9.59595966339111 0.342038422822952
9.69696998596191 0.346246957778931
9.7979793548584 0.350455433130264
9.8989896774292 0.35466393828392
10 0.358872473239899
};
\addlegendentry{32, 2.0}
\addplot [thick, slategray122104166]
table {%
0 0
0.101010099053383 0
0.202020198106766 0
0.30303031206131 0
0.404040396213531 0
0.505050480365753 0
0.60606062412262 0
0.707070708274841 0
0.808080792427063 0
0.909090876579285 0.004834845662117
1.01010096073151 0.0220472700893879
1.11111104488373 0.0392596945166588
1.21212124824524 0.0564721412956715
1.31313133239746 0.0736845657229424
1.41414141654968 0.0908969864249229
1.5151515007019 0.108109414577484
1.61616158485413 0.125321835279465
1.71717166900635 0.142534270882607
1.81818175315857 0.159746691584587
1.91919183731079 0.176959112286568
2.02020192146301 0.194171532988548
2.12121200561523 0.21138396859169
2.22222208976746 0.228596389293671
2.32323217391968 0.245808809995651
2.42424249649048 0.263021290302277
2.5252525806427 0.280233711004257
2.62626266479492 0.297446131706238
2.72727274894714 0.314658552408218
2.82828283309937 0.331870973110199
2.92929291725159 0.34908339381218
3.03030300140381 0.366295844316483
3.13131308555603 0.383508235216141
3.23232316970825 0.400720685720444
3.33333325386047 0.417933076620102
3.4343433380127 0.435145556926727
3.53535342216492 0.452357918024063
3.63636350631714 0.469570398330688
3.73737359046936 0.486782789230347
3.83838367462158 0.50399523973465
3.9393937587738 0.521207630634308
4.04040384292603 0.538420081138611
4.14141416549683 0.555632531642914
4.24242401123047 0.572844922542572
4.34343433380127 0.59005743265152
4.44444417953491 0.607269763946533
4.54545450210571 0.624482274055481
4.64646434783936 0.641694664955139
4.74747467041016 0.658907115459442
4.84848499298096 0.676119565963745
4.9494948387146 0.693331956863403
5.0505051612854 0.710544407367706
5.15151500701904 0.727756798267365
5.25252532958984 0.744969248771667
5.35353517532349 0.762181639671326
5.45454549789429 0.779394149780273
5.55555534362793 0.796606481075287
5.65656566619873 0.813818991184235
5.75757551193237 0.831031382083893
5.85858583450317 0.848243832588196
5.95959568023682 0.865456223487854
6.06060600280762 0.882668673992157
6.16161584854126 0.899881064891815
6.26262617111206 0.917093515396118
6.3636360168457 0.934305906295776
6.4646463394165 0.951518356800079
6.5656566619873 0.968730807304382
6.66666650772095 0.985943198204041
6.76767683029175 1.00315570831299
6.86868667602539 1.02036809921265
6.96969699859619 1.0375804901123
7.07070684432983 1.05479288101196
7.17171716690063 1.07200539112091
7.27272701263428 1.08921778202057
7.37373733520508 1.10643029212952
7.47474718093872 1.12364256381989
7.57575750350952 1.14085507392883
7.67676734924316 1.15806746482849
7.77777767181396 1.17527997493744
7.87878751754761 1.1924923658371
7.97979784011841 1.20970475673676
8.08080768585205 1.22691714763641
8.18181800842285 1.24412965774536
8.28282833099365 1.26134204864502
8.38383865356445 1.27855455875397
8.48484802246094 1.29576683044434
8.58585834503174 1.31297934055328
8.68686866760254 1.33019185066223
8.78787899017334 1.34740424156189
8.88888835906982 1.36461651325226
8.98989868164062 1.38182890415192
9.09090900421143 1.39904141426086
9.19191932678223 1.41625392436981
9.29292869567871 1.43346619606018
9.39393901824951 1.45067870616913
9.49494934082031 1.46789109706879
9.59595966339111 1.48510360717773
9.69696998596191 1.50231599807739
9.7979793548584 1.51952838897705
9.8989896774292 1.53674077987671
10 1.55395328998566
};
\addlegendentry{35, 7.0}
\addplot [thick, darkolivegreen7012033, dashed]
table {%
0 0
0.101010099053383 0
0.202020198106766 0
0.30303031206131 -0.011082292534411
0.404040396213531 -0.0460659265518188
0.505050480365753 -0.0810495615005493
0.60606062412262 -0.116033211350441
0.707070708274841 -0.151016846299171
0.808080792427063 -0.186000466346741
0.909090876579285 -0.220984101295471
1.01010096073151 -0.255967736244202
1.11111104488373 -0.290951371192932
1.21212124824524 -0.325935035943985
1.31313133239746 -0.360918670892715
1.41414141654968 -0.395902305841446
1.5151515007019 -0.430885940790176
1.61616158485413 -0.465869575738907
1.71717166900635 -0.50085324048996
1.81818175315857 -0.53583687543869
1.91919183731079 -0.570820510387421
2.02020192146301 -0.605804145336151
2.12121200561523 -0.640787780284882
2.22222208976746 -0.675771415233612
2.32323217391968 -0.710755050182343
2.42424249649048 -0.745738744735718
2.5252525806427 -0.780722379684448
2.62626266479492 -0.815706014633179
2.72727274894714 -0.850689649581909
2.82828283309937 -0.88567328453064
2.92929291725159 -0.92065691947937
3.03030300140381 -0.955640554428101
3.13131308555603 -0.990624189376831
3.23232316970825 -1.02560782432556
3.33333325386047 -1.06059145927429
3.4343433380127 -1.09557509422302
3.53535342216492 -1.13055872917175
3.63636350631714 -1.16554236412048
3.73737359046936 -1.20052599906921
3.83838367462158 -1.23550963401794
3.9393937587738 -1.27049326896667
4.04040384292603 -1.30547690391541
4.14141416549683 -1.34046053886414
4.24242401123047 -1.37544417381287
4.34343433380127 -1.4104278087616
4.44444417953491 -1.44541144371033
4.54545450210571 -1.48039507865906
4.64646434783936 -1.51537871360779
4.74747467041016 -1.55036234855652
4.84848499298096 -1.58534610271454
4.9494948387146 -1.62032961845398
5.0505051612854 -1.655313372612
5.15151500701904 -1.69029688835144
5.25252532958984 -1.72528064250946
5.35353517532349 -1.7602641582489
5.45454549789429 -1.79524791240692
5.55555534362793 -1.83023142814636
5.65656566619873 -1.86521518230438
5.75757551193237 -1.90019869804382
5.85858583450317 -1.93518245220184
5.95959568023682 -1.97016596794128
6.06060600280762 -2.00514984130859
6.16161584854126 -2.04013323783875
6.26262617111206 -2.07511711120605
6.3636360168457 -2.11010050773621
6.4646463394165 -2.14508414268494
6.5656566619873 -2.18006801605225
6.66666650772095 -2.2150514125824
6.76767683029175 -2.25003528594971
6.86868667602539 -2.28501868247986
6.96969699859619 -2.32000255584717
7.07070684432983 -2.35498595237732
7.17171716690063 -2.38996982574463
7.27272701263428 -2.42495322227478
7.37373733520508 -2.45993709564209
7.47474718093872 -2.49492049217224
7.57575750350952 -2.52990436553955
7.67676734924316 -2.5648877620697
7.77777767181396 -2.59987163543701
7.87878751754761 -2.63485503196716
7.97979784011841 -2.66983890533447
8.08080768585205 -2.70482230186462
8.18181800842285 -2.73980617523193
8.28282833099365 -2.77479004859924
8.38383865356445 -2.80977368354797
8.48484802246094 -2.84475708007812
8.58585834503174 -2.87974071502686
8.68686866760254 -2.91472458839417
8.78787899017334 -2.9497082233429
8.88888835906982 -2.98469161987305
8.98989868164062 -3.01967525482178
9.09090900421143 -3.05465912818909
9.19191932678223 -3.08964276313782
9.29292869567871 -3.12462615966797
9.39393901824951 -3.1596097946167
9.49494934082031 -3.19459366798401
9.59595966339111 -3.22957730293274
9.69696998596191 -3.26456093788147
9.7979793548584 -3.29954433441162
9.8989896774292 -3.33452820777893
10 -3.36951184272766
};
\addlegendentry{44, 5.7}
\addplot [thick, chocolate213940, dotted]
table {%
0 0
0.101010099053383 0
0.202020198106766 0
0.30303031206131 0
0.404040396213531 0
0.505050480365753 0
0.60606062412262 0
0.707070708274841 0
0.808080792427063 0
0.909090876579285 0
1.01010096073151 0
1.11111104488373 0
1.21212124824524 0
1.31313133239746 0
1.41414141654968 -0.000602048821747303
1.5151515007019 -0.00265289819799364
1.61616158485413 -0.00470374757423997
1.71717166900635 -0.00675459671765566
1.81818175315857 -0.00880544632673264
1.91919183731079 -0.010856295004487
2.02020192146301 -0.012907144613564
2.12121200561523 -0.014957994222641
2.22222208976746 -0.0170088429003954
2.32323217391968 -0.0190596915781498
2.42424249649048 -0.0211105458438396
2.5252525806427 -0.0231613963842392
2.62626266479492 -0.0252122450619936
2.72727274894714 -0.027263093739748
2.82828283309937 -0.0293139442801476
2.92929291725159 -0.0313647948205471
3.03030300140381 -0.0334156416356564
3.13131308555603 -0.0354664921760559
3.23232316970825 -0.0375173427164555
3.33333325386047 -0.0395681895315647
3.4343433380127 -0.0416190400719643
3.53535342216492 -0.0436698906123638
3.63636350631714 -0.0457207374274731
3.73737359046936 -0.0477715879678726
3.83838367462158 -0.0498224385082722
3.9393937587738 -0.0518732853233814
4.04040384292603 -0.053924135863781
4.14141416549683 -0.0559749901294708
4.24242401123047 -0.0580258332192898
4.34343433380127 -0.0600766874849796
4.44444417953491 -0.0621275343000889
4.54545450210571 -0.0641783848404884
4.64646434783936 -0.0662292316555977
4.74747467041016 -0.0682800859212875
4.84848499298096 -0.0703309401869774
4.9494948387146 -0.0723817870020866
5.0505051612854 -0.0744326412677765
5.15151500701904 -0.0764834806323051
5.25252532958984 -0.078534334897995
5.35353517532349 -0.0805851817131042
5.45454549789429 -0.0826360434293747
5.55555534362793 -0.0846868753433228
5.65656566619873 -0.0867377296090126
5.75757551193237 -0.0887885838747025
5.85858583450317 -0.0908394381403923
5.95959568023682 -0.0928902700543404
6.06060600280762 -0.0949411243200302
6.16161584854126 -0.0969919785857201
6.26262617111206 -0.0990428328514099
6.3636360168457 -0.101093672215939
6.4646463394165 -0.103144526481628
6.5656566619873 -0.105195380747318
6.66666650772095 -0.107246235013008
6.76767683029175 -0.109297089278698
6.86868667602539 -0.111347921192646
6.96969699859619 -0.113398775458336
7.07070684432983 -0.115449629724026
7.17171716690063 -0.117500483989716
7.27272701263428 -0.119551315903664
7.37373733520508 -0.121602170169353
7.47474718093872 -0.123653024435043
7.57575750350952 -0.125703886151314
7.67676734924316 -0.127754718065262
7.77777767181396 -0.129805564880371
7.87878751754761 -0.131856426596642
7.97979784011841 -0.133907273411751
8.08080768585205 -0.135958105325699
8.18181800842285 -0.138008967041969
8.28282833099365 -0.140059813857079
8.38383865356445 -0.142110675573349
8.48484802246094 -0.144161507487297
8.58585834503174 -0.146212369203568
8.68686866760254 -0.148263216018677
8.78787899017334 -0.150314077734947
8.88888835906982 -0.152364909648895
8.98989868164062 -0.154415756464005
9.09090900421143 -0.156466618180275
9.19191932678223 -0.158517464995384
9.29292869567871 -0.160568296909332
9.39393901824951 -0.162619158625603
9.49494934082031 -0.164670005440712
9.59595966339111 -0.166720867156982
9.69696998596191 -0.168771713972092
9.7979793548584 -0.170822560787201
9.8989896774292 -0.17287340760231
10 -0.174924269318581
};
\addlegendentry{49, 2.2}
\end{axis}

\end{tikzpicture}


==> figs/ml_forest.tex <==
\begin{tikzpicture}

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{axis}[
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
tick pos=left,
title={Reduces Citation Rate  | Increase Citation Rate},
x grid style={darkgray178},
xlabel={Forest Plot of Effect Sizes},
xmajorgrids,
xmin=-1.49976090192795, xmax=1.49976090192795,
xtick style={color=black},
y grid style={darkgray178},
ymajorgrids,
ymin=-0.85, ymax=17.85,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17},
yticklabels={
  Reproducable,
  Code Available,
  Theory,
  Emperical,
  Balanced,
  Num References,
  Number of Equations,
  Number of Proofs,
  Total Tables and Figures,
  Number of Tables,
  Number of Graphs/Plots,
  Number of Other Figures,
  Conceptualization Figures,
  Book,
  Conference,
  Journal,
  Tech Report,
  Workshop
}
]
\path [draw=black, draw opacity=0.8, thick]
(axis cs:0.487510710954666,0)
--(axis cs:0.723459303379059,0);

\path [draw=black, draw opacity=0.8, thick]
(axis cs:0.35454136133194,1)
--(axis cs:0.565206170082092,1);

\path [draw=black, draw opacity=0.8, thick]
(axis cs:-0.181585967540741,2)
--(axis cs:0.966238141059875,2);

\path [draw=black, draw opacity=0.8, thick]
(axis cs:-0.206831187009811,3)
--(axis cs:0.919521808624268,3);

\path [draw=black, draw opacity=0.8, thick]
(axis cs:-1.03752148151398,4)
--(axis cs:0.0879292786121368,4);

\path [draw=black, draw opacity=0.8, thick]
(axis cs:0.311009526252747,5)
--(axis cs:0.407429367303848,5);

\path [draw=black, draw opacity=0.8, thick]
(axis cs:-0.0565976686775684,6)
--(axis cs:-0.0104642994701862,6);

\path [draw=black, draw opacity=0.8, thick]
(axis cs:-0.230207830667496,7)
--(axis cs:0.258203417062759,7);

\path [draw=black, draw opacity=0.8, thick]
(axis cs:-0.375093251466751,8)
--(axis cs:0.62000834941864,8);

\path [draw=black, draw opacity=0.8, thick]
(axis cs:0.347488760948181,9)
--(axis cs:1.34183859825134,9);

\path [draw=black, draw opacity=0.8, thick]
(axis cs:-0.600265502929688,10)
--(axis cs:0.374452531337738,10);

\path [draw=black, draw opacity=0.8, thick]
(axis cs:-0.374829232692719,11)
--(axis cs:0.601554691791534,11);

\path [draw=black, draw opacity=0.8, thick]
(axis cs:-1.34553110599518,12)
--(axis cs:-0.323083192110062,12);

\path [draw=black, draw opacity=0.8, thick]
(axis cs:-0.0814915299415588,13)
--(axis cs:0.968190371990204,13);

\path [draw=black, draw opacity=0.8, thick]
(axis cs:-0.324816226959229,14)
--(axis cs:0.570476472377777,14);

\path [draw=black, draw opacity=0.8, thick]
(axis cs:0.413084656000137,15)
--(axis cs:1.3110294342041,15);

\path [draw=black, draw opacity=0.8, thick]
(axis cs:-0.791465580463409,16)
--(axis cs:0.193963319063187,16);

\path [draw=black, draw opacity=0.8, thick]
(axis cs:-1.36444664001465,17)
--(axis cs:-0.157528281211853,17);

\addplot [thick, steelblue52138189, dashed]
table {%
0 0
0 1
0 2
0 3
0 4
0 5
0 6
0 7
0 8
0 9
0 10
0 11
0 12
0 13
0 14
0 15
0 16
0 17
};
\addplot [thick, black, opacity=0.8, mark=diamond*, mark size=2.5, mark options={solid}, only marks]
table {%
0.610106587409973 0
0.465711802244186 1
0.464042067527771 2
0.334863573312759 3
-0.42306461930275 4
0.362679064273834 5
-0.0315931476652622 6
0.019747830927372 7
0.0819313228130341 8
0.881074070930481 9
-0.101658925414085 10
0.146564200520515 11
-0.802769064903259 12
0.455967247486115 13
0.134346574544907 14
0.860010981559753 15
-0.35307189822197 16
-0.759182929992676 17
};
\end{axis}

\end{tikzpicture}


==> figs/sci_citation_styles_shapes_symlog.tex <==
\begin{tikzpicture}
\def\basis{1}
\pgfplotsset
{
    y coord trafo/.code={\pgfmathparse{symlog(#1,\basis)}\pgfmathresult},
    y coord inv trafo/.code={\pgfmathparse{symexp(#1,\basis)}\pgfmathresult},
    yticklabel style={/pgf/number format/.cd,int detect,precision=2},
}
\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{cornflowerblue86180233}{RGB}{86,180,233}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{darkolivegreen7012033}{RGB}{70,120,33}
\definecolor{firebrick166640}{RGB}{166,6,40}
\definecolor{gold24022866}{RGB}{240,228,66}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{palevioletred204121167}{RGB}{204,121,167}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{slategray122104166}{RGB}{122,104,166}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{axis}[
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
legend cell align={left},
legend style={
  legend columns=4,
  legend style={font=\tiny},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.16,0.85)},
  anchor=north west,
  draw=lightgray204,
  fill=whitesmoke238
},
tick pos=left,
ytick={-1, 0,1,10},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
},
scaled y ticks=false,
xlabel={Years Since Publication},
ylabel={$\log$(Citation Rate Multiplier)},
x grid style={darkgray178},
xmajorgrids,
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={darkgray178},
ymajorgrids,
ymin=-1.09555304348469, ymax=11.0688689380884,
ytick style={color=black}
]
\addplot [thick, steelblue52138189]
table {%
0 0
0.101010099053383 0
0.202020198106766 0
0.30303031206131 0
0.404040396213531 0
0.505050480365753 0
0.60606062412262 0
0.707070708274841 0
0.808080792427063 0
0.909090876579285 0
1.01010096073151 0
1.11111104488373 0
1.21212124824524 0
1.31313133239746 0
1.41414141654968 0
1.5151515007019 0
1.61616158485413 0.000103961327113211
1.71717166900635 0.000365749729098752
1.81818175315857 0.000627538131084293
1.91919183731079 0.000889326562173665
2.02020192146301 0.00115111493505538
2.12121200561523 0.00141290330793709
2.22222208976746 0.00167469179723412
2.32323217391968 0.00193648017011583
2.42424249649048 0.00219826912507415
2.5252525806427 0.00246005761437118
2.62626266479492 0.00272184610366821
2.72727274894714 0.0029836343601346
2.82828283309937 0.00324542284943163
2.92929291725159 0.00350721110589802
3.03030300140381 0.00376899959519506
3.13131308555603 0.00403078785166144
3.23232316970825 0.00429257657378912
3.33333325386047 0.00455436483025551
3.4343433380127 0.0048161530867219
3.53535342216492 0.00507794180884957
3.63636350631714 0.00533973053097725
3.73737359046936 0.00560151832178235
3.83838367462158 0.00586330704391003
3.9393937587738 0.00612509483471513
4.04040384292603 0.00638688402250409
4.14141416549683 0.00664867321029305
4.24242401123047 0.00691046100109816
4.34343433380127 0.00717224972322583
4.44444417953491 0.00743403751403093
4.54545450210571 0.0076958267018199
4.64646434783936 0.00795761402696371
4.74747467041016 0.00821940321475267
4.84848499298096 0.00848119240254164
4.9494948387146 0.00874298065900803
5.0505051612854 0.00900476891547441
5.15151500701904 0.0092665571719408
5.25252532958984 0.00952834635972977
5.35353517532349 0.00979013368487358
5.45454549789429 0.0100519228726625
5.55555534362793 0.0103137111291289
5.65656566619873 0.0105754993855953
5.75757551193237 0.0108372876420617
5.85858583450317 0.0110990768298507
5.95959568023682 0.0113608641549945
6.06060600280762 0.0116226533427835
6.16161584854126 0.0118844406679273
6.26262617111206 0.0121462298557162
6.3636360168457 0.0124080181121826
6.4646463394165 0.0126698072999716
6.5656566619873 0.012931595556438
6.66666650772095 0.0131933838129044
6.76767683029175 0.0134551730006933
6.86868667602539 0.0137169603258371
6.96969699859619 0.0139787495136261
7.07070684432983 0.0142405377700925
7.17171716690063 0.0145023260265589
7.27272701263428 0.0147641142830253
7.37373733520508 0.0150259034708142
7.47474718093872 0.015287690795958
7.57575750350952 0.015549479983747
7.67676734924316 0.0158112682402134
7.77777767181396 0.0160730574280024
7.87878751754761 0.0163348447531462
7.97979784011841 0.0165966339409351
8.08080768585205 0.0168584212660789
8.18181800842285 0.0171202104538679
8.28282833099365 0.0173819996416569
8.38383865356445 0.0176437888294458
8.48484802246094 0.0179055742919445
8.58585834503174 0.0181673634797335
8.68686866760254 0.0184291526675224
8.78787899017334 0.0186909418553114
8.88888835906982 0.0189527291804552
8.98989868164062 0.0192145183682442
9.09090900421143 0.0194763075560331
9.19191932678223 0.0197380948811769
9.29292869567871 0.0199998822063208
9.39393901824951 0.0202616713941097
9.49494934082031 0.0205234605818987
9.59595966339111 0.0207852479070425
9.69696998596191 0.0210470370948315
9.7979793548584 0.0213088244199753
9.8989896774292 0.0215706136077642
10 0.0218324009329081
};
\addlegendentry{5, 1.2}
\addplot [thick, firebrick166640, dashed]
table {%
0 0
0.101010099053383 0
0.202020198106766 0
0.30303031206131 0
0.404040396213531 0
0.505050480365753 0
0.60606062412262 0
0.707070708274841 0
0.808080792427063 0
0.909090876579285 0
1.01010096073151 0
1.11111104488373 0
1.21212124824524 0
1.31313133239746 0
1.41414141654968 0.000828435935545713
1.5151515007019 0.00253302976489067
1.61616158485413 0.00423762341961265
1.71717166900635 0.00594221707433462
1.81818175315857 0.00764681119471788
1.91919183731079 0.00935140438377857
2.02020192146301 0.0110559985041618
2.12121200561523 0.0127605926245451
2.22222208976746 0.0144651858136058
2.32323217391968 0.0161697808653116
2.42424249649048 0.01787437684834
2.5252525806427 0.0195789709687233
2.62626266479492 0.0212835650891066
2.72727274894714 0.0229881592094898
2.82828283309937 0.0246927533298731
2.92929291725159 0.0263973474502563
3.03030300140381 0.0281019397079945
3.13131308555603 0.0298065338283777
3.23232316970825 0.031511127948761
3.33333325386047 0.0332157202064991
3.4343433380127 0.0349203161895275
3.53535342216492 0.0366249084472656
3.63636350631714 0.038329504430294
3.73737359046936 0.0400340966880322
3.83838367462158 0.0417386889457703
3.9393937587738 0.0434432849287987
4.04040384292603 0.0451478771865368
4.14141416549683 0.0468524768948555
4.24242401123047 0.0485570654273033
4.34343433380127 0.050261665135622
4.44444417953491 0.0519662536680698
4.54545450210571 0.0536708496510983
4.64646434783936 0.0553754419088364
4.74747467041016 0.0570800378918648
4.84848499298096 0.0587846376001835
4.9494948387146 0.0604892261326313
5.0505051612854 0.06219382584095
5.15151500701904 0.0638984143733978
5.25252532958984 0.0656030103564262
5.35353517532349 0.0673075988888741
5.45454549789429 0.0690122023224831
5.55555534362793 0.0707167908549309
5.65656566619873 0.0724213868379593
5.75757551193237 0.0741259753704071
5.85858583450317 0.0758305713534355
5.95959568023682 0.0775351673364639
6.06060600280762 0.0792397633194923
6.16161584854126 0.0809443518519402
6.26262617111206 0.0826489478349686
6.3636360168457 0.0843535363674164
6.4646463394165 0.0860581398010254
6.5656566619873 0.0877627357840538
6.66666650772095 0.0894673243165016
6.76767683029175 0.09117192029953
6.86868667602539 0.0928765088319778
6.96969699859619 0.0945811122655869
7.07070684432983 0.0962857007980347
7.17171716690063 0.0979902967810631
7.27272701263428 0.0996948853135109
7.37373733520508 0.10139948874712
7.47474718093872 0.103104077279568
7.57575750350952 0.104808673262596
7.67676734924316 0.106513261795044
7.77777767181396 0.108217857778072
7.87878751754761 0.10992244631052
7.97979784011841 0.111627049744129
8.08080768585205 0.113331638276577
8.18181800842285 0.115036234259605
8.28282833099365 0.116740830242634
8.38383865356445 0.118445433676243
8.48484802246094 0.12015001475811
8.58585834503174 0.121854610741138
8.68686866760254 0.123559206724167
8.78787899017334 0.125263810157776
8.88888835906982 0.126968383789062
8.98989868164062 0.128672987222672
9.09090900421143 0.130377590656281
9.19191932678223 0.132082179188728
9.29292869567871 0.133786767721176
9.39393901824951 0.135491356253624
9.49494934082031 0.137195959687233
9.59595966339111 0.138900563120842
9.69696998596191 0.14060515165329
9.7979793548584 0.142309740185738
9.8989896774292 0.144014328718185
10 0.145718932151794
};
\addlegendentry{11, 2.3}
\addplot [thick, slategray122104166, dotted]
table {%
0 0
0.101010099053383 0
0.202020198106766 0
0.30303031206131 0
0.404040396213531 0
0.505050480365753 0
0.60606062412262 0
0.707070708274841 0
0.808080792427063 0
0.909090876579285 0
1.01010096073151 0
1.11111104488373 0
1.21212124824524 0
1.31313133239746 0
1.41414141654968 0
1.5151515007019 0
1.61616158485413 2.88109276880277e-06
1.71717166900635 4.96268003189471e-05
1.81818175315857 9.63725033216178e-05
1.91919183731079 0.000143118217238225
2.02020192146301 0.000189863916602917
2.12121200561523 0.000236609630519524
2.22222208976746 0.000283355329884216
2.32323217391968 0.000330101029248908
2.42424249649048 0.000376846845028922
2.5252525806427 0.000423592573497444
2.62626266479492 0.000470338272862136
2.72727274894714 0.000517083972226828
2.82828283309937 0.00056382967159152
2.92929291725159 0.000610575370956212
3.03030300140381 0.000657321070320904
3.13131308555603 0.000704066769685596
3.23232316970825 0.000750812527257949
3.33333325386047 0.000797558226622641
3.4343433380127 0.000844303925987333
3.53535342216492 0.000891049625352025
3.63636350631714 0.000937795324716717
3.73737359046936 0.000984541024081409
3.83838367462158 0.00103128678165376
3.9393937587738 0.00107803242281079
4.04040384292603 0.00112477818038315
4.14141416549683 0.0011715239379555
4.24242401123047 0.00121826957911253
4.34343433380127 0.00126501533668488
4.44444417953491 0.00131176097784191
4.54545450210571 0.00135850685182959
4.64646434783936 0.0014052523765713
4.74747467041016 0.00145199825055897
4.84848499298096 0.00149874400813133
4.9494948387146 0.00154548964928836
5.0505051612854 0.00159223540686071
5.15151500701904 0.00163898104801774
5.25252532958984 0.00168572680559009
5.35353517532349 0.00173247244674712
5.45454549789429 0.00177921820431948
5.55555534362793 0.00182596384547651
5.65656566619873 0.0018727098358795
5.75757551193237 0.00191945512779057
5.85858583450317 0.00196620100177824
5.95959568023682 0.00201294687576592
6.06060600280762 0.00205969251692295
6.16161584854126 0.00210643792524934
6.26262617111206 0.00215318379923701
6.3636360168457 0.00219992967322469
6.4646463394165 0.00224667554721236
6.5656566619873 0.00229342118836939
6.66666650772095 0.00234016659669578
6.76767683029175 0.00238691247068346
6.86868667602539 0.00243365834467113
6.96969699859619 0.00248040398582816
7.07070684432983 0.00252714939415455
7.17171716690063 0.00257389526814222
7.27272701263428 0.0026206411421299
7.37373733520508 0.00266738701611757
7.47474718093872 0.00271413219161332
7.57575750350952 0.00276087806560099
7.67676734924316 0.00280762393958867
7.77777767181396 0.00285436981357634
7.87878751754761 0.00290111498907208
7.97979784011841 0.00294786086305976
8.08080768585205 0.00299460673704743
8.18181800842285 0.00304135261103511
8.28282833099365 0.00308809825219214
8.38383865356445 0.00313484412617981
8.48484802246094 0.0031815895345062
8.58585834503174 0.00322833540849388
8.68686866760254 0.00327508128248155
8.78787899017334 0.00332182692363858
8.88888835906982 0.00336857233196497
8.98989868164062 0.00341531820595264
9.09090900421143 0.00346206407994032
9.19191932678223 0.00350880972109735
9.29292869567871 0.00355555512942374
9.39393901824951 0.00360230100341141
9.49494934082031 0.00364904687739909
9.59595966339111 0.00369579275138676
9.69696998596191 0.00374253839254379
9.7979793548584 0.00378928380087018
9.8989896774292 0.00383602967485785
10 0.00388277554884553
};
\addlegendentry{12, 1.1}
\addplot [thick, darkolivegreen7012033, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0
0.101010099053383 0
0.202020198106766 0
0.30303031206131 0
0.404040396213531 0
0.505050480365753 0
0.60606062412262 0
0.707070708274841 0
0.808080792427063 0
0.909090876579285 0
1.01010096073151 0
1.11111104488373 0
1.21212124824524 0
1.31313133239746 0
1.41414141654968 0
1.5151515007019 0
1.61616158485413 -0.00149555003736168
1.71717166900635 -0.00335500598885119
1.81818175315857 -0.00521446205675602
1.91919183731079 -0.00707391789183021
2.02020192146301 -0.00893337372690439
2.12121200561523 -0.0107928300276399
2.22222208976746 -0.0126522853970528
2.32323217391968 -0.0145117416977882
2.42424249649048 -0.016371201723814
2.5252525806427 -0.0182306580245495
2.62626266479492 -0.020090114325285
2.72727274894714 -0.0219495706260204
2.82828283309937 -0.0238090250641108
2.92929291725159 -0.0256684813648462
3.03030300140381 -0.0275279376655817
3.13131308555603 -0.0293873939663172
3.23232316970825 -0.0312468502670527
3.33333325386047 -0.033106304705143
3.4343433380127 -0.0349657610058784
3.53535342216492 -0.0368252173066139
3.63636350631714 -0.0386846736073494
3.73737359046936 -0.0405441299080849
3.83838367462158 -0.0424035862088203
3.9393937587738 -0.0442630425095558
4.04040384292603 -0.0461224988102913
4.14141416549683 -0.0479819588363171
4.24242401123047 -0.0498414076864719
4.34343433380127 -0.0517008677124977
4.44444417953491 -0.0535603202879429
4.54545450210571 -0.0554197803139687
4.64646434783936 -0.0572792328894138
4.74747467041016 -0.0591386929154396
4.84848499298096 -0.0609981529414654
4.9494948387146 -0.0628576055169106
5.0505051612854 -0.0647170692682266
5.15151500701904 -0.0665765181183815
5.25252532958984 -0.068435974419117
5.35353517532349 -0.0702954307198524
5.45454549789429 -0.0721548870205879
5.55555534362793 -0.0740143433213234
5.65656566619873 -0.0758737996220589
5.75757551193237 -0.0777332559227943
5.85858583450317 -0.0795927122235298
5.95959568023682 -0.0814521610736847
6.06060600280762 -0.0833116248250008
6.16161584854126 -0.0851710736751556
6.26262617111206 -0.0870305374264717
6.3636360168457 -0.0888899862766266
6.4646463394165 -0.0907494500279427
6.5656566619873 -0.0926089063286781
6.66666650772095 -0.0944683626294136
6.76767683029175 -0.0963278189301491
6.86868667602539 -0.0981872752308846
6.96969699859619 -0.10004673153162
7.07070684432983 -0.101906187832355
7.17171716690063 -0.103765644133091
7.27272701263428 -0.105625092983246
7.37373733520508 -0.107484556734562
7.47474718093872 -0.109344005584717
7.57575750350952 -0.111203469336033
7.67676734924316 -0.113062918186188
7.77777767181396 -0.114922381937504
7.87878751754761 -0.116781830787659
7.97979784011841 -0.118641294538975
8.08080768585205 -0.12050074338913
8.18181800842285 -0.122360207140446
8.28282833099365 -0.124219663441181
8.38383865356445 -0.126079127192497
8.48484802246094 -0.127938568592072
8.58585834503174 -0.129798024892807
8.68686866760254 -0.131657496094704
8.78787899017334 -0.133516952395439
8.88888835906982 -0.135376393795013
8.98989868164062 -0.137235850095749
9.09090900421143 -0.139095306396484
9.19191932678223 -0.140954777598381
9.29292869567871 -0.142814218997955
9.39393901824951 -0.144673675298691
9.49494934082031 -0.146533131599426
9.59595966339111 -0.148392602801323
9.69696998596191 -0.150252059102058
9.7979793548584 -0.152111500501633
9.8989896774292 -0.153970956802368
10 -0.155830413103104
};
\addlegendentry{13, 1.7}
\addplot [thick, chocolate213940]
table {%
0 0
0.101010099053383 0
0.202020198106766 0
0.30303031206131 0
0.404040396213531 0
0.505050480365753 0
0.60606062412262 0
0.707070708274841 0
0.808080792427063 0
0.909090876579285 0
1.01010096073151 0
1.11111104488373 0
1.21212124824524 0
1.31313133239746 0
1.41414141654968 0
1.5151515007019 0
1.61616158485413 0.000763943418860435
1.71717166900635 0.00153890589717776
1.81818175315857 0.00231386837549508
1.91919183731079 0.00308883073739707
2.02020192146301 0.00386379309929907
2.12121200561523 0.00463875569403172
2.22222208976746 0.00541371805593371
2.32323217391968 0.00618868041783571
2.42424249649048 0.00696364464238286
2.5252525806427 0.00773860700428486
2.62626266479492 0.00851356983184814
2.72727274894714 0.00928853172808886
2.82828283309937 0.0100634945556521
2.92929291725159 0.0108384564518929
3.03030300140381 0.0116134192794561
3.13131308555603 0.0123883811756968
3.23232316970825 0.0131633440032601
3.33333325386047 0.0139383058995008
3.4343433380127 0.0147132687270641
3.53535342216492 0.0154882315546274
3.63636350631714 0.0162631943821907
3.73737359046936 0.0170381553471088
3.83838367462158 0.0178131181746721
3.9393937587738 0.0185880810022354
4.04040384292603 0.0193630438297987
4.14141416549683 0.020138006657362
4.24242401123047 0.0209129676222801
4.34343433380127 0.0216879323124886
4.44444417953491 0.0224628932774067
4.54545450210571 0.0232378579676151
4.64646434783936 0.0240128170698881
4.74747467041016 0.0247877817600965
4.84848499298096 0.025562746450305
4.9494948387146 0.0263377074152231
5.0505051612854 0.0271126702427864
5.15151500701904 0.0278876312077045
5.25252532958984 0.028662595897913
5.35353517532349 0.0294375568628311
5.45454549789429 0.0302125215530396
5.55555534362793 0.0309874806553125
5.65656566619873 0.0317624472081661
5.75757551193237 0.032537404447794
5.85858583450317 0.0333123691380024
5.95959568023682 0.0340873301029205
6.06060600280762 0.034862294793129
6.16161584854126 0.0356372557580471
6.26262617111206 0.0364122204482555
6.3636360168457 0.0371871814131737
6.4646463394165 0.0379621461033821
6.5656566619873 0.0387371107935905
6.66666650772095 0.0395120680332184
6.76767683029175 0.0402870327234268
6.86868667602539 0.041061993688345
6.96969699859619 0.0418369583785534
7.07070684432983 0.0426119193434715
7.17171716690063 0.04338688403368
7.27272701263428 0.0441618449985981
7.37373733520508 0.0449368096888065
7.47474718093872 0.0457117706537247
7.57575750350952 0.0464867316186428
7.67676734924316 0.0472616925835609
7.77777767181396 0.0480366572737694
7.87878751754761 0.0488116182386875
7.97979784011841 0.049586582928896
8.08080768585205 0.0503615438938141
8.18181800842285 0.0511365085840225
8.28282833099365 0.051911473274231
8.38383865356445 0.0526864379644394
8.48484802246094 0.0534613914787769
8.58585834503174 0.0542363561689854
8.68686866760254 0.0550113208591938
8.78787899017334 0.0557862855494022
8.88888835906982 0.0565612427890301
8.98989868164062 0.0573362074792385
9.09090900421143 0.0581111721694469
9.19191932678223 0.0588861368596554
9.29292869567871 0.0596610940992832
9.39393901824951 0.0604360550642014
9.49494934082031 0.0612110197544098
9.59595966339111 0.0619859881699085
9.69696998596191 0.0627609491348267
9.7979793548584 0.0635359063744545
9.8989896774292 0.0643108710646629
10 0.0650858283042908
};
\addlegendentry{17, 1.3}
\addplot [thick, palevioletred204121167, dashed]
table {%
0 0
0.101010099053383 0
0.202020198106766 0
0.30303031206131 0
0.404040396213531 0
0.505050480365753 0
0.60606062412262 0
0.707070708274841 0
0.808080792427063 0
0.909090876579285 0
1.01010096073151 0
1.11111104488373 0
1.21212124824524 0
1.31313133239746 0
1.41414141654968 0
1.5151515007019 0
1.61616158485413 0.000114747665065806
1.71717166900635 0.000716583570465446
1.81818175315857 0.00131841946858913
1.91919183731079 0.00192025525029749
2.02020192146301 0.00252209114842117
2.12121200561523 0.00312392716296017
2.22222208976746 0.00372576294466853
2.32323217391968 0.00432759895920753
2.42424249649048 0.00492943590506911
2.5252525806427 0.00553127191960812
2.62626266479492 0.00613310793414712
2.72727274894714 0.00673494394868612
2.82828283309937 0.00733677949756384
2.92929291725159 0.00793861597776413
3.03030300140381 0.00854045152664185
3.13131308555603 0.00914228707551956
3.23232316970825 0.00974412355571985
3.33333325386047 0.0103459591045976
3.4343433380127 0.0109477946534753
3.53535342216492 0.0115496311336756
3.63636350631714 0.0121514657512307
3.73737359046936 0.0127533031627536
3.83838367462158 0.0133551377803087
3.9393937587738 0.0139569751918316
4.04040384292603 0.0145588098093867
4.14141416549683 0.0151606472209096
4.24242401123047 0.0157624818384647
4.34343433380127 0.0163643192499876
4.44444417953491 0.0169661529362202
4.54545450210571 0.017567990347743
4.64646434783936 0.0181698240339756
4.74747467041016 0.0187716614454985
4.84848499298096 0.0193734988570213
4.9494948387146 0.019975334405899
5.0505051612854 0.0205771718174219
5.15151500701904 0.0211790055036545
5.25252532958984 0.0217808429151773
5.35353517532349 0.0223826766014099
5.45454549789429 0.0229845140129328
5.55555534362793 0.0235863495618105
5.65656566619873 0.0241881869733334
5.75757551193237 0.0247900206595659
5.85858583450317 0.0253918580710888
5.95959568023682 0.0259936917573214
6.06060600280762 0.0265955291688442
6.16161584854126 0.0271973647177219
6.26262617111206 0.0277992021292448
6.3636360168457 0.0284010358154774
6.4646463394165 0.0290028732270002
6.5656566619873 0.0296047106385231
6.66666650772095 0.0302065461874008
6.76767683029175 0.0308083817362785
6.86868667602539 0.0314102172851562
6.96969699859619 0.032012052834034
7.07070684432983 0.0326138883829117
7.17171716690063 0.0332157276570797
7.27272701263428 0.0338175594806671
7.37373733520508 0.0344193987548351
7.47474718093872 0.0350212305784225
7.57575750350952 0.0356230698525906
7.67676734924316 0.0362249054014683
7.77777767181396 0.036826740950346
7.87878751754761 0.0374285764992237
7.97979784011841 0.0380304120481014
8.08080768585205 0.0386322475969791
8.18181800842285 0.0392340831458569
8.28282833099365 0.0398359224200249
8.38383865356445 0.0404377579689026
8.48484802246094 0.04103958979249
8.58585834503174 0.041641429066658
8.68686866760254 0.0422432646155357
8.78787899017334 0.0428451038897038
8.88888835906982 0.0434469357132912
8.98989868164062 0.0440487712621689
9.09090900421143 0.0446506105363369
9.19191932678223 0.0452524460852146
9.29292869567871 0.045854277908802
9.39393901824951 0.04645611718297
9.49494934082031 0.0470579527318478
9.59595966339111 0.0476597882807255
9.69696998596191 0.0482616275548935
9.7979793548584 0.0488634593784809
9.8989896774292 0.0494652949273586
10 0.0500671342015266
};
\addlegendentry{19, 0.8}
\addplot [thick, cornflowerblue86180233, dotted]
table {%
0 0
0.101010099053383 0
0.202020198106766 0
0.30303031206131 0
0.404040396213531 0
0.505050480365753 0
0.60606062412262 0
0.707070708274841 0
0.808080792427063 0
0.909090876579285 0
1.01010096073151 0
1.11111104488373 0
1.21212124824524 0
1.31313133239746 0
1.41414141654968 0
1.5151515007019 0
1.61616158485413 0
1.71717166900635 -0.000230560079216957
1.81818175315857 -0.000534995982889086
1.91919183731079 -0.000839431944768876
2.02020192146301 -0.001143867848441
2.12121200561523 -0.00144830381032079
2.22222208976746 -0.00175273965578526
2.32323217391968 -0.00205717561766505
2.42424249649048 -0.00236161216162145
2.5252525806427 -0.00266604823991656
2.62626266479492 -0.00297048408538103
2.72727274894714 -0.0032749199308455
2.82828283309937 -0.00357935577630997
2.92929291725159 -0.00388379185460508
3.03030300140381 -0.00418822793290019
3.13131308555603 -0.00449266377836466
3.23232316970825 -0.00479709962382913
3.33333325386047 -0.00510153546929359
3.4343433380127 -0.00540597131475806
3.53535342216492 -0.00571040716022253
3.63636350631714 -0.006014843005687
3.73737359046936 -0.00631927931681275
3.83838367462158 -0.00662371516227722
3.9393937587738 -0.00692815100774169
4.04040384292603 -0.00723258685320616
4.14141416549683 -0.0075370236299932
4.24242401123047 -0.00784145854413509
4.34343433380127 -0.00814589578658342
4.44444417953491 -0.00845033023506403
4.54545450210571 -0.00875476747751236
4.64646434783936 -0.00905920285731554
4.74747467041016 -0.0093636391684413
4.84848499298096 -0.00966807547956705
4.9494948387146 -0.00997251085937023
5.0505051612854 -0.010276947170496
5.15151500701904 -0.0105813825502992
5.25252532958984 -0.0108858197927475
5.35353517532349 -0.0111902542412281
5.45454549789429 -0.0114946914836764
5.55555534362793 -0.011799125932157
5.65656566619873 -0.0121035631746054
5.75757551193237 -0.0124079985544086
5.85858583450317 -0.0127124348655343
5.95959568023682 -0.0130168702453375
6.06060600280762 -0.0133213065564632
6.16161584854126 -0.0136257419362664
6.26262617111206 -0.0139301782473922
6.3636360168457 -0.0142346136271954
6.4646463394165 -0.0145390499383211
6.5656566619873 -0.0148434871807694
6.66666650772095 -0.0151479225605726
6.76767683029175 -0.0154523588716984
6.86868667602539 -0.015756793320179
6.96969699859619 -0.0160612314939499
7.07070684432983 -0.0163656659424305
7.17171716690063 -0.0166701022535563
7.27272701263428 -0.016974538564682
7.37373733520508 -0.0172789748758078
7.47474718093872 -0.0175834093242884
7.57575750350952 -0.0178878456354141
7.67676734924316 -0.0181922819465399
7.77777767181396 -0.0184967182576656
7.87878751754761 -0.0188011527061462
7.97979784011841 -0.019105589017272
8.08080768585205 -0.0194100253283978
8.18181800842285 -0.0197144616395235
8.28282833099365 -0.0200188979506493
8.38383865356445 -0.020323334261775
8.48484802246094 -0.0206277687102556
8.58585834503174 -0.0209322050213814
8.68686866760254 -0.0212366413325071
8.78787899017334 -0.021541079506278
8.88888835906982 -0.0218455120921135
8.98989868164062 -0.0221499484032393
9.09090900421143 -0.022454384714365
9.19191932678223 -0.0227588228881359
9.29292869567871 -0.0230632554739714
9.39393901824951 -0.0233676917850971
9.49494934082031 -0.023672129958868
9.59595966339111 -0.0239765662699938
9.69696998596191 -0.0242810044437647
9.7979793548584 -0.0245854370296001
9.8989896774292 -0.0248898714780807
10 -0.0251943115144968
};
\addlegendentry{20, 1.0}
\addplot [thick, darkcyan0158115, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0
0.101010099053383 0
0.202020198106766 0
0.30303031206131 0
0.404040396213531 0
0.505050480365753 0
0.60606062412262 0
0.707070708274841 0
0.808080792427063 0
0.909090876579285 0
1.01010096073151 0
1.11111104488373 0
1.21212124824524 0
1.31313133239746 0.00627727806568146
1.41414141654968 0.0139603046700358
1.5151515007019 0.0216433312743902
1.61616158485413 0.029326356947422
1.71717166900635 0.037009384483099
1.81818175315857 0.0446924082934856
1.91919183731079 0.0523754358291626
2.02020192146301 0.0600584596395493
2.12121200561523 0.0677414909005165
2.22222208976746 0.0754245147109032
2.32323217391968 0.0831075385212898
2.42424249649048 0.0907905846834183
2.5252525806427 0.0984736084938049
2.62626266479492 0.106156639754772
2.72727274894714 0.113839663565159
2.82828283309937 0.121522687375546
2.92929291725159 0.129205718636513
3.03030300140381 0.136888742446899
3.13131308555603 0.144571766257286
3.23232316970825 0.152254804968834
3.33333325386047 0.159937813878059
3.4343433380127 0.167620852589607
3.53535342216492 0.175303861498833
3.63636350631714 0.182986900210381
3.73737359046936 0.190669909119606
3.83838367462158 0.198352962732315
3.9393937587738 0.206035971641541
4.04040384292603 0.213719010353088
4.14141416549683 0.221402049064636
4.24242401123047 0.229085057973862
4.34343433380127 0.236768111586571
4.44444417953491 0.244451120495796
4.54545450210571 0.252134174108505
4.64646434783936 0.259817183017731
4.74747467041016 0.267500221729279
4.84848499298096 0.275183260440826
4.9494948387146 0.282866269350052
5.0505051612854 0.2905493080616
5.15151500701904 0.298232316970825
5.25252532958984 0.305915355682373
5.35353517532349 0.313598364591599
5.45454549789429 0.321281403303146
5.55555534362793 0.328964412212372
5.65656566619873 0.33664745092392
5.75757551193237 0.344330459833145
5.85858583450317 0.352013528347015
5.95959568023682 0.359696537256241
6.06060600280762 0.367379575967789
6.16161584854126 0.375062584877014
6.26262617111206 0.382745623588562
6.3636360168457 0.390428632497787
6.4646463394165 0.398111671209335
6.5656566619873 0.405794709920883
6.66666650772095 0.413477718830109
6.76767683029175 0.421160757541656
6.86868667602539 0.428843766450882
6.96969699859619 0.436526834964752
7.07070684432983 0.444209843873978
7.17171716690063 0.451892882585526
7.27272701263428 0.459575891494751
7.37373733520508 0.467258930206299
7.47474718093872 0.474941939115524
7.57575750350952 0.482624977827072
7.67676734924316 0.490307986736298
7.77777767181396 0.497991025447845
7.87878751754761 0.505674064159393
7.97979784011841 0.513357102870941
8.08080768585205 0.521040081977844
8.18181800842285 0.528723120689392
8.28282833099365 0.53640615940094
8.38383865356445 0.544089198112488
8.48484802246094 0.551772177219391
8.58585834503174 0.559455215930939
8.68686866760254 0.567138314247131
8.78787899017334 0.574821352958679
8.88888835906982 0.582504332065582
8.98989868164062 0.59018737077713
9.09090900421143 0.597870409488678
9.19191932678223 0.605553448200226
9.29292869567871 0.613236367702484
9.39393901824951 0.620919406414032
9.49494934082031 0.62860244512558
9.59595966339111 0.636285483837128
9.69696998596191 0.643968522548676
9.7979793548584 0.651651501655579
9.8989896774292 0.659334540367126
10 0.667017579078674
};
\addlegendentry{23, 3.7}
\addplot [thick, gold24022866]
table {%
0 0
0.101010099053383 0
0.202020198106766 0
0.30303031206131 0
0.404040396213531 0
0.505050480365753 0
0.60606062412262 0
0.707070708274841 0
0.808080792427063 0
0.909090876579285 0
1.01010096073151 0
1.11111104488373 0
1.21212124824524 0
1.31313133239746 0
1.41414141654968 0
1.5151515007019 0.00334645505063236
1.61616158485413 0.00684008374810219
1.71717166900635 0.0103337122127414
1.81818175315857 0.0138273406773806
1.91919183731079 0.0173209700733423
2.02020192146301 0.0208145976066589
2.12121200561523 0.0243082270026207
2.22222208976746 0.0278018545359373
2.32323217391968 0.0312954820692539
2.42424249649048 0.0347891189157963
2.5252525806427 0.038282748311758
2.62626266479492 0.0417763777077198
2.72727274894714 0.0452700071036816
2.82828283309937 0.0487636364996433
2.92929291725159 0.0522572621703148
3.03030300140381 0.0557508915662766
3.13131308555603 0.0592445209622383
3.23232316970825 0.0627381503582001
3.33333325386047 0.0662317797541618
3.4343433380127 0.0697254091501236
3.53535342216492 0.0732190310955048
3.63636350631714 0.0767126679420471
3.73737359046936 0.0802062898874283
3.83838367462158 0.0836999267339706
3.9393937587738 0.0871935486793518
4.04040384292603 0.0906871855258942
4.14141416549683 0.0941808223724365
4.24242401123047 0.0976744368672371
4.34343433380127 0.101168073713779
4.44444417953491 0.104661695659161
4.54545450210571 0.108155332505703
4.64646434783936 0.111648954451084
4.74747467041016 0.115142591297626
4.84848499298096 0.118636228144169
4.9494948387146 0.12212985008955
5.0505051612854 0.125623479485512
5.15151500701904 0.129117101430893
5.25252532958984 0.132610738277435
5.35353517532349 0.136104360222816
5.45454549789429 0.139597997069359
5.55555534362793 0.14309161901474
5.65656566619873 0.146585255861282
5.75757551193237 0.150078877806664
5.85858583450317 0.153572514653206
5.95959568023682 0.157066136598587
6.06060600280762 0.160559773445129
6.16161584854126 0.164053395390511
6.26262617111206 0.167547032237053
6.3636360168457 0.171040654182434
6.4646463394165 0.174534291028976
6.5656566619873 0.178027927875519
6.66666650772095 0.181521534919739
6.76767683029175 0.185015171766281
6.86868667602539 0.188508793711662
6.96969699859619 0.192002430558205
7.07070684432983 0.195496052503586
7.17171716690063 0.198989689350128
7.27272701263428 0.202483311295509
7.37373733520508 0.205976948142052
7.47474718093872 0.209470570087433
7.57575750350952 0.212964206933975
7.67676734924316 0.216457828879356
7.77777767181396 0.219951465725899
7.87878751754761 0.22344508767128
7.97979784011841 0.226938724517822
8.08080768585205 0.230432346463203
8.18181800842285 0.233925983309746
8.28282833099365 0.237419620156288
8.38383865356445 0.240913257002831
8.48484802246094 0.244406849145889
8.58585834503174 0.247900485992432
8.68686866760254 0.251394122838974
8.78787899017334 0.254887759685516
8.88888835906982 0.258381366729736
8.98989868164062 0.261875003576279
9.09090900421143 0.265368640422821
9.19191932678223 0.268862277269363
9.29292869567871 0.272355884313583
9.39393901824951 0.275849521160126
9.49494934082031 0.279343128204346
9.59595966339111 0.282836765050888
9.69696998596191 0.28633040189743
9.7979793548584 0.28982400894165
9.8989896774292 0.293317645788193
10 0.296811282634735
};
\addlegendentry{25, 1.9}
\addplot [thick, darkcyan0114178, dashed]
table {%
0 0
0.101010099053383 0
0.202020198106766 0
0.30303031206131 0
0.404040396213531 0
0.505050480365753 0
0.60606062412262 0
0.707070708274841 0
0.808080792427063 0
0.909090876579285 0
1.01010096073151 0
1.11111104488373 0
1.21212124824524 0
1.31313133239746 0
1.41414141654968 0
1.5151515007019 5.29386452399194e-05
1.61616158485413 0.000243974354816601
1.71717166900635 0.000435010064393282
1.81818175315857 0.000626045803073794
1.91919183731079 0.000817081483546644
2.02020192146301 0.00100811722222716
2.12121200561523 0.00119915290270001
2.22222208976746 0.00139018858317286
2.32323217391968 0.00158122438006103
2.42424249649048 0.00177226052619517
2.5252525806427 0.00196329620666802
2.62626266479492 0.00215433188714087
2.72727274894714 0.00234536756761372
2.82828283309937 0.00253640324808657
2.92929291725159 0.00272743916139007
3.03030300140381 0.00291847484186292
3.13131308555603 0.00310951052233577
3.23232316970825 0.00330054620280862
3.33333325386047 0.00349158188328147
3.4343433380127 0.00368261756375432
3.53535342216492 0.00387365324422717
3.63636350631714 0.00406468892470002
3.73737359046936 0.00425572460517287
3.83838367462158 0.00444676028564572
3.9393937587738 0.00463779596611857
4.04040384292603 0.00482883211225271
4.14141416549683 0.00501986825838685
4.24242401123047 0.00521090347319841
4.34343433380127 0.00540193961933255
4.44444417953491 0.00559297483414412
4.54545450210571 0.00578401098027825
4.64646434783936 0.00597504619508982
4.74747467041016 0.00616608234122396
4.84848499298096 0.00635711848735809
4.9494948387146 0.00654815370216966
5.0505051612854 0.00673918984830379
5.15151500701904 0.00693022506311536
5.25252532958984 0.0071212612092495
5.35353517532349 0.00731229642406106
5.45454549789429 0.0075033325701952
5.55555534362793 0.00769436825066805
5.65656566619873 0.0078854039311409
5.75757551193237 0.00807643961161375
5.85858583450317 0.0082674752920866
5.95959568023682 0.00845851097255945
6.06060600280762 0.0086495466530323
6.16161584854126 0.00884058233350515
6.26262617111206 0.009031618013978
6.3636360168457 0.00922265369445086
6.4646463394165 0.00941369030624628
6.5656566619873 0.00960472598671913
6.66666650772095 0.00979576166719198
6.76767683029175 0.00998679734766483
6.86868667602539 0.0101778330281377
6.96969699859619 0.0103688687086105
7.07070684432983 0.0105599043890834
7.17171716690063 0.0107509400695562
7.27272701263428 0.0109419757500291
7.37373733520508 0.0111330114305019
7.47474718093872 0.0113240471109748
7.57575750350952 0.0115150827914476
7.67676734924316 0.0117061184719205
7.77777767181396 0.0118971541523933
7.87878751754761 0.0120881898328662
7.97979784011841 0.0122792264446616
8.08080768585205 0.0124702611938119
8.18181800842285 0.0126612978056073
8.28282833099365 0.0128523334860802
8.38383865356445 0.0130433700978756
8.48484802246094 0.0132344039157033
8.58585834503174 0.0134254405274987
8.68686866760254 0.0136164762079716
8.78787899017334 0.013807512819767
8.88888835906982 0.0139985466375947
8.98989868164062 0.0141895832493901
9.09090900421143 0.014380618929863
9.19191932678223 0.0145716555416584
9.29292869567871 0.0147626902908087
9.39393901824951 0.0149537259712815
9.49494934082031 0.0151447635143995
9.59595966339111 0.0153357973322272
9.69696998596191 0.0155268358066678
9.7979793548584 0.0157178696244955
9.8989896774292 0.0159089043736458
10 0.0160999428480864
};
\addlegendentry{26, 1.1}
\addplot [thick, steelblue52138189, dotted]
table {%
0 0
0.101010099053383 0
0.202020198106766 0
0.30303031206131 0
0.404040396213531 0
0.505050480365753 0
0.60606062412262 0
0.707070708274841 0
0.808080792427063 0
0.909090876579285 0
1.01010096073151 0
1.11111104488373 0
1.21212124824524 0
1.31313133239746 0
1.41414141654968 0
1.5151515007019 0
1.61616158485413 0
1.71717166900635 -0.000790188205428421
1.81818175315857 -0.0016488772816956
1.91919183731079 -0.00250756624154747
2.02020192146301 -0.00336625543422997
2.12121200561523 -0.00422494439408183
2.22222208976746 -0.00508363358676434
2.32323217391968 -0.00594232231378555
2.42424249649048 -0.00680101383477449
2.5252525806427 -0.00765970256179571
2.62626266479492 -0.00851839128881693
2.72727274894714 -0.00937708094716072
2.82828283309937 -0.0102357696741819
2.92929291725159 -0.0110944593325257
3.03030300140381 -0.0119531480595469
3.13131308555603 -0.0128118367865682
3.23232316970825 -0.013670526444912
3.33333325386047 -0.0145292151719332
3.4343433380127 -0.0153879038989544
3.53535342216492 -0.0162465926259756
3.63636350631714 -0.017105283215642
3.73737359046936 -0.017963970080018
3.83838367462158 -0.0188226606696844
3.9393937587738 -0.0196813475340605
4.04040384292603 -0.020540039986372
4.14141416549683 -0.0213987305760384
4.24242401123047 -0.0222574174404144
4.34343433380127 -0.0231161080300808
4.44444417953491 -0.0239747948944569
4.54545450210571 -0.0248334873467684
4.64646434783936 -0.0256921742111444
4.74747467041016 -0.0265508648008108
4.84848499298096 -0.0274095553904772
4.9494948387146 -0.0282682422548532
5.0505051612854 -0.0291269347071648
5.15151500701904 -0.0299856215715408
5.25252532958984 -0.0308443121612072
5.35353517532349 -0.0317029990255833
5.45454549789429 -0.0325616896152496
5.55555534362793 -0.0334203764796257
5.65656566619873 -0.0342790670692921
5.75757551193237 -0.0351377539336681
5.85858583450317 -0.0359964482486248
5.95959568023682 -0.0368551351130009
6.06060600280762 -0.0377138257026672
6.16161584854126 -0.0385725125670433
6.26262617111206 -0.0394312031567097
6.3636360168457 -0.0402898900210857
6.4646463394165 -0.0411485806107521
6.5656566619873 -0.0420072712004185
6.66666650772095 -0.0428659580647945
6.76767683029175 -0.0437246486544609
6.86868667602539 -0.044583335518837
6.96969699859619 -0.0454420298337936
7.07070684432983 -0.0463007166981697
7.17171716690063 -0.0471594072878361
7.27272701263428 -0.0480180941522121
7.37373733520508 -0.0488767847418785
7.47474718093872 -0.0497354716062546
7.57575750350952 -0.0505941621959209
7.67676734924316 -0.051452849060297
7.77777767181396 -0.0523115396499634
7.87878751754761 -0.0531702265143394
7.97979784011841 -0.0540289171040058
8.08080768585205 -0.0548876039683819
8.18181800842285 -0.0557462982833385
8.28282833099365 -0.0566049888730049
8.38383865356445 -0.0574636794626713
8.48484802246094 -0.058322362601757
8.58585834503174 -0.0591810531914234
8.68686866760254 -0.0600397437810898
8.78787899017334 -0.0608984343707561
8.88888835906982 -0.0617571175098419
8.98989868164062 -0.0626158118247986
9.09090900421143 -0.0634744986891747
9.19191932678223 -0.0643331930041313
9.29292869567871 -0.0651918724179268
9.39393901824951 -0.0660505667328835
9.49494934082031 -0.0669092535972595
9.59595966339111 -0.0677679479122162
9.69696998596191 -0.0686266347765923
9.7979793548584 -0.0694853141903877
9.8989896774292 -0.0703440085053444
10 -0.0712027028203011
};
\addlegendentry{27, 0.8}
\addplot [thick, firebrick166640, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0
0.101010099053383 0
0.202020198106766 0
0.30303031206131 0
0.404040396213531 0
0.505050480365753 0
0.60606062412262 0
0.707070708274841 0
0.808080792427063 0
0.909090876579285 0
1.01010096073151 0
1.11111104488373 0
1.21212124824524 0
1.31313133239746 0.00033881765557453
1.41414141654968 0.00402212515473366
1.5151515007019 0.00770543282851577
1.61616158485413 0.0113887405022979
1.71717166900635 0.0150720477104187
1.81818175315857 0.0187553558498621
1.91919183731079 0.0224386621266603
2.02020192146301 0.0261219702661037
2.12121200561523 0.0298052784055471
2.22222208976746 0.0334885865449905
2.32323217391968 0.0371718928217888
2.42424249649048 0.0408552102744579
2.5252525806427 0.0445385165512562
2.62626266479492 0.0482218228280544
2.72727274894714 0.051905132830143
2.82828283309937 0.0555884391069412
2.92929291725159 0.0592717453837395
3.03030300140381 0.0629550516605377
3.13131308555603 0.0666383653879166
3.23232316970825 0.0703216716647148
3.33333325386047 0.0740049779415131
3.4343433380127 0.0776882842183113
3.53535342216492 0.0813715904951096
3.63636350631714 0.0850548967719078
3.73737359046936 0.0887382104992867
3.83838367462158 0.0924215167760849
3.9393937587738 0.0961048230528831
4.04040384292603 0.0997881293296814
4.14141416549683 0.10347144305706
4.24242401123047 0.107154741883278
4.34343433380127 0.110838063061237
4.44444417953491 0.114521361887455
4.54545450210571 0.118204675614834
4.64646434783936 0.121887974441051
4.74747467041016 0.125571295619011
4.84848499298096 0.12925460934639
4.9494948387146 0.132937908172607
5.0505051612854 0.136621221899986
5.15151500701904 0.140304520726204
5.25252532958984 0.143987834453583
5.35353517532349 0.1476711332798
5.45454549789429 0.151354447007179
5.55555534362793 0.155037745833397
5.65656566619873 0.158721074461937
5.75757551193237 0.162404373288155
5.85858583450317 0.166087687015533
5.95959568023682 0.169770985841751
6.06060600280762 0.17345429956913
6.16161584854126 0.177137598395348
6.26262617111206 0.180820912122726
6.3636360168457 0.184504210948944
6.4646463394165 0.188187524676323
6.5656566619873 0.191870838403702
6.66666650772095 0.195554137229919
6.76767683029175 0.199237465858459
6.86868667602539 0.202920764684677
6.96969699859619 0.206604078412056
7.07070684432983 0.210287377238274
7.17171716690063 0.213970690965652
7.27272701263428 0.21765398979187
7.37373733520508 0.221337303519249
7.47474718093872 0.225020602345467
7.57575750350952 0.228703916072845
7.67676734924316 0.232387214899063
7.77777767181396 0.236070528626442
7.87878751754761 0.23975382745266
7.97979784011841 0.2434371560812
8.08080768585205 0.247120454907417
8.18181800842285 0.250803768634796
8.28282833099365 0.254487067461014
8.38383865356445 0.258170396089554
8.48484802246094 0.261853665113449
8.58585834503174 0.265536993741989
8.68686866760254 0.269220322370529
8.78787899017334 0.272903621196747
8.88888835906982 0.276586920022964
8.98989868164062 0.280270218849182
9.09090900421143 0.283953547477722
9.19191932678223 0.28763684630394
9.29292869567871 0.291320145130157
9.39393901824951 0.295003443956375
9.49494934082031 0.298686772584915
9.59595966339111 0.302370101213455
9.69696998596191 0.306053400039673
9.7979793548584 0.309736698865891
9.8989896774292 0.313419997692108
10 0.317103326320648
};
\addlegendentry{28, 2.7}
\addplot [thick, slategray122104166]
table {%
0 0
0.101010099053383 0.0997596830129623
0.202020198106766 0.206047222018242
0.30303031206131 0.312334805727005
0.404040396213531 0.418622344732285
0.505050480365753 0.524909913539886
0.60606062412262 0.631197452545166
0.707070708274841 0.737484991550446
0.808080792427063 0.843772530555725
0.909090876579285 0.950060069561005
1.01010096073151 1.05634760856628
1.11111104488373 1.16263520717621
1.21212124824524 1.26892280578613
1.31313133239746 1.37521040439606
1.41414141654968 1.48149788379669
1.5151515007019 1.58778548240662
1.61616158485413 1.69407296180725
1.71717166900635 1.80036056041718
1.81818175315857 1.90664803981781
1.91919183731079 2.01293563842773
2.02020192146301 2.11922335624695
2.12121200561523 2.22551083564758
2.22222208976746 2.33179831504822
2.32323217391968 2.43808579444885
2.42424249649048 2.54437375068665
2.5252525806427 2.65066123008728
2.62626266479492 2.75694870948792
2.72727274894714 2.86323618888855
2.82828283309937 2.96952390670776
2.92929291725159 3.0758113861084
3.03030300140381 3.18209886550903
3.13131308555603 3.28838634490967
3.23232316970825 3.39467406272888
3.33333325386047 3.50096154212952
3.4343433380127 3.60724902153015
3.53535342216492 3.71353650093079
3.63636350631714 3.81982421875
3.73737359046936 3.92611169815063
3.83838367462158 4.03239917755127
3.9393937587738 4.1386866569519
4.04040384292603 4.24497413635254
4.14141416549683 4.35126209259033
4.24242401123047 4.45754957199097
4.34343433380127 4.5638370513916
4.44444417953491 4.67012453079224
4.54545450210571 4.77641201019287
4.64646434783936 4.88269948959351
4.74747467041016 4.9889874458313
4.84848499298096 5.09527492523193
4.9494948387146 5.20156240463257
5.0505051612854 5.30785036087036
5.15151500701904 5.41413736343384
5.25252532958984 5.52042531967163
5.35353517532349 5.62671232223511
5.45454549789429 5.7330002784729
5.55555534362793 5.83928775787354
5.65656566619873 5.94557523727417
5.75757551193237 6.0518627166748
5.85858583450317 6.1581506729126
5.95959568023682 6.26443767547607
6.06060600280762 6.37072563171387
6.16161584854126 6.47701263427734
6.26262617111206 6.58330059051514
6.3636360168457 6.68958806991577
6.4646463394165 6.79587554931641
6.5656566619873 6.9021635055542
6.66666650772095 7.00845098495483
6.76767683029175 7.11473846435547
6.86868667602539 7.2210259437561
6.96969699859619 7.32731342315674
7.07070684432983 7.43360090255737
7.17171716690063 7.53988885879517
7.27272701263428 7.64617586135864
7.37373733520508 7.75246381759644
7.47474718093872 7.85875129699707
7.57575750350952 7.96503877639771
7.67676734924316 8.07132625579834
7.77777767181396 8.17761421203613
7.87878751754761 8.28390121459961
7.97979784011841 8.3901891708374
8.08080768585205 8.49647617340088
8.18181800842285 8.60276412963867
8.28282833099365 8.70905208587646
8.38383865356445 8.81534004211426
8.48484802246094 8.92162609100342
8.58585834503174 9.02791404724121
8.68686866760254 9.134202003479
8.78787899017334 9.2404899597168
8.88888835906982 9.34677696228027
8.98989868164062 9.45306396484375
9.09090900421143 9.55935192108154
9.19191932678223 9.66563987731934
9.29292869567871 9.77192687988281
9.39393901824951 9.87821483612061
9.49494934082031 9.9845027923584
9.59595966339111 10.0907897949219
9.69696998596191 10.1970777511597
9.7979793548584 10.3033647537231
9.8989896774292 10.4096527099609
10 10.5159406661987
};
\addlegendentry{29, 5.9}
\addplot [thick, darkolivegreen7012033, dashed]
table {%
0 0
0.101010099053383 0
0.202020198106766 0
0.30303031206131 0
0.404040396213531 0
0.505050480365753 0
0.60606062412262 0
0.707070708274841 0
0.808080792427063 0
0.909090876579285 0
1.01010096073151 0
1.11111104488373 0
1.21212124824524 0
1.31313133239746 -0.00302563444711268
1.41414141654968 -0.00930004194378853
1.5151515007019 -0.015574449673295
1.61616158485413 -0.0218488574028015
1.71717166900635 -0.028123265132308
1.81818175315857 -0.0343976728618145
1.91919183731079 -0.0406720787286758
2.02020192146301 -0.0469464883208275
2.12121200561523 -0.0532208941876888
2.22222208976746 -0.0594953037798405
2.32323217391968 -0.0657697096467018
2.42424249649048 -0.0720441341400146
2.5252525806427 -0.0783185437321663
2.62626266479492 -0.0845929458737373
2.72727274894714 -0.090867355465889
2.82828283309937 -0.0971417650580406
2.92929291725159 -0.103416167199612
3.03030300140381 -0.109690576791763
3.13131308555603 -0.115964986383915
3.23232316970825 -0.122239395976067
3.33333325386047 -0.128513798117638
3.4343433380127 -0.13478821516037
3.53535342216492 -0.141062617301941
3.63636350631714 -0.147337019443512
3.73737359046936 -0.153611436486244
3.83838367462158 -0.159885838627815
3.9393937587738 -0.166160240769386
4.04040384292603 -0.172434657812119
4.14141416549683 -0.178709074854851
4.24242401123047 -0.184983462095261
4.34343433380127 -0.191257894039154
4.44444417953491 -0.197532281279564
4.54545450210571 -0.203806713223457
4.64646434783936 -0.210081100463867
4.74747467041016 -0.216355517506599
4.84848499298096 -0.222629949450493
4.9494948387146 -0.228904336690903
5.0505051612854 -0.235178753733635
5.15151500701904 -0.241453155875206
5.25252532958984 -0.247727572917938
5.35353517532349 -0.254001975059509
5.45454549789429 -0.26027637720108
5.55555534362793 -0.266550779342651
5.65656566619873 -0.272825211286545
5.75757551193237 -0.279099583625793
5.85858583450317 -0.285374015569687
5.95959568023682 -0.291648417711258
6.06060600280762 -0.297922819852829
6.16161584854126 -0.3041972219944
6.26262617111206 -0.310471653938293
6.3636360168457 -0.316746056079865
6.4646463394165 -0.323020458221436
6.5656566619873 -0.329294890165329
6.66666650772095 -0.3355692923069
6.76767683029175 -0.341843694448471
6.86868667602539 -0.348118096590042
6.96969699859619 -0.354392528533936
7.07070684432983 -0.360666900873184
7.17171716690063 -0.366941332817078
7.27272701263428 -0.373215734958649
7.37373733520508 -0.37949013710022
7.47474718093872 -0.385764539241791
7.57575750350952 -0.392038971185684
7.67676734924316 -0.398313343524933
7.77777767181396 -0.404587775468826
7.87878751754761 -0.410862177610397
7.97979784011841 -0.417136579751968
8.08080768585205 -0.423410981893539
8.18181800842285 -0.429685413837433
8.28282833099365 -0.435959815979004
8.38383865356445 -0.442234247922897
8.48484802246094 -0.448508620262146
8.58585834503174 -0.454783052206039
8.68686866760254 -0.46105745434761
8.78787899017334 -0.467331886291504
8.88888835906982 -0.473606258630753
8.98989868164062 -0.479880660772324
9.09090900421143 -0.486155092716217
9.19191932678223 -0.49242952466011
9.29292869567871 -0.498703867197037
9.39393901824951 -0.50497829914093
9.49494934082031 -0.511252701282501
9.59595966339111 -0.517527163028717
9.69696998596191 -0.523801565170288
9.7979793548584 -0.530075907707214
9.8989896774292 -0.53635036945343
10 -0.542624771595001
};
\addlegendentry{30, 2.5}
\addplot [thick, chocolate213940, dotted]
table {%
0 0
0.101010099053383 0
0.202020198106766 0
0.30303031206131 0
0.404040396213531 0
0.505050480365753 0
0.60606062412262 0
0.707070708274841 0
0.808080792427063 0
0.909090876579285 0
1.01010096073151 0
1.11111104488373 0
1.21212124824524 0
1.31313133239746 0
1.41414141654968 0.00114925939124078
1.5151515007019 0.00535776698961854
1.61616158485413 0.00956627447158098
1.71717166900635 0.0137747824192047
1.81818175315857 0.0179832894355059
1.91919183731079 0.022191796451807
2.02020192146301 0.0264003053307533
2.12121200561523 0.0306088123470545
2.22222208976746 0.0348173193633556
2.32323217391968 0.0390258282423019
2.42424249649048 0.0432343445718288
2.5252525806427 0.0474428534507751
2.62626266479492 0.0516513586044312
2.72727274894714 0.0558598674833775
2.82828283309937 0.0600683763623238
2.92929291725159 0.0642768815159798
3.03030300140381 0.0684853866696358
3.13131308555603 0.0726938992738724
3.23232316970825 0.0769024044275284
3.33333325386047 0.0811109095811844
3.4343433380127 0.085319422185421
3.53535342216492 0.089527927339077
3.63636350631714 0.093736432492733
3.73737359046936 0.0979449450969696
3.83838367462158 0.102153450250626
3.9393937587738 0.106361955404282
4.04040384292603 0.110570468008518
4.14141416549683 0.114778980612755
4.24242401123047 0.11898747831583
4.34343433380127 0.123195998370647
4.44444417953491 0.127404496073723
4.54545450210571 0.13161301612854
4.64646434783936 0.135821506381035
4.74747467041016 0.140030026435852
4.84848499298096 0.144238546490669
4.9494948387146 0.148447036743164
5.0505051612854 0.152655556797981
5.15151500701904 0.156864061951637
5.25252532958984 0.161072582006454
5.35353517532349 0.165281072258949
5.45454549789429 0.169489592313766
5.55555534362793 0.173698082566261
5.65656566619873 0.177906602621078
5.75757551193237 0.182115107774734
5.85858583450317 0.186323627829552
5.95959568023682 0.190532118082047
6.06060600280762 0.194740638136864
6.16161584854126 0.198949128389359
6.26262617111206 0.203157648444176
6.3636360168457 0.207366153597832
6.4646463394165 0.211574658751488
6.5656566619873 0.215783178806305
6.66666650772095 0.219991683959961
6.76767683029175 0.224200204014778
6.86868667602539 0.228408694267273
6.96969699859619 0.23261721432209
7.07070684432983 0.236825704574585
7.17171716690063 0.241034224629402
7.27272701263428 0.245242729783058
7.37373733520508 0.249451249837875
7.47474718093872 0.253659754991531
7.57575750350952 0.257868260145187
7.67676734924316 0.262076765298843
7.77777767181396 0.266285270452499
7.87878751754761 0.270493775606155
7.97979784011841 0.274702280759811
8.08080768585205 0.278910785913467
8.18181800842285 0.283119291067123
8.28282833099365 0.287327826023102
8.38383865356445 0.291536331176758
8.48484802246094 0.295744806528091
8.58585834503174 0.29995334148407
8.68686866760254 0.304161846637726
8.78787899017334 0.308370381593704
8.88888835906982 0.312578856945038
8.98989868164062 0.316787362098694
9.09090900421143 0.32099586725235
9.19191932678223 0.325204402208328
9.29292869567871 0.329412877559662
9.39393901824951 0.333621382713318
9.49494934082031 0.337829917669296
9.59595966339111 0.342038422822952
9.69696998596191 0.346246957778931
9.7979793548584 0.350455433130264
9.8989896774292 0.35466393828392
10 0.358872473239899
};
\addlegendentry{32, 1.98}
\addplot [thick, palevioletred204121167, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0
0.101010099053383 0
0.202020198106766 0
0.30303031206131 0
0.404040396213531 0
0.505050480365753 0
0.60606062412262 0
0.707070708274841 0
0.808080792427063 0
0.909090876579285 0
1.01010096073151 0
1.11111104488373 0
1.21212124824524 0
1.31313133239746 0
1.41414141654968 0
1.5151515007019 0
1.61616158485413 0.00122284702956676
1.71717166900635 0.00296111940406263
1.81818175315857 0.00469939177855849
1.91919183731079 0.006437664385885
2.02020192146301 0.00817593652755022
2.12121200561523 0.00991420913487673
2.22222208976746 0.0116524817422032
2.32323217391968 0.0133907543495297
2.42424249649048 0.0151290306821465
2.5252525806427 0.0168673042207956
2.62626266479492 0.018605574965477
2.72727274894714 0.0203438475728035
2.82828283309937 0.02208212018013
2.92929291725159 0.0238203927874565
3.03030300140381 0.025558665394783
3.13131308555603 0.0272969380021095
3.23232316970825 0.029035210609436
3.33333325386047 0.0307734832167625
3.4343433380127 0.0325117558240891
3.53535342216492 0.0342500284314156
3.63636350631714 0.0359883010387421
3.73737359046936 0.0377265736460686
3.83838367462158 0.0394648462533951
3.9393937587738 0.0412031188607216
4.04040384292603 0.0429413914680481
4.14141416549683 0.0446796678006649
4.24242401123047 0.0464179366827011
4.34343433380127 0.0481562130153179
4.44444417953491 0.0498944818973541
4.54545450210571 0.0516327582299709
4.64646434783936 0.0533710233867168
4.74747467041016 0.0551093034446239
4.84848499298096 0.0568475797772408
4.9494948387146 0.0585858449339867
5.0505051612854 0.0603241249918938
5.15151500701904 0.0620623901486397
5.25252532958984 0.0638006702065468
5.35353517532349 0.0655389353632927
5.45454549789429 0.0672772154211998
5.55555534362793 0.0690154805779457
5.65656566619873 0.0707537606358528
5.75757551193237 0.0724920257925987
5.85858583450317 0.0742303058505058
5.95959568023682 0.0759685710072517
6.06060600280762 0.0777068510651588
6.16161584854126 0.0794451162219048
6.26262617111206 0.0811833962798119
6.3636360168457 0.0829216614365578
6.4646463394165 0.0846599414944649
6.5656566619873 0.0863982141017914
6.66666650772095 0.0881364792585373
6.76767683029175 0.0898747593164444
6.86868667602539 0.0916130244731903
6.96969699859619 0.0933513045310974
7.07070684432983 0.0950895696878433
7.17171716690063 0.0968278497457504
7.27272701263428 0.0985661149024963
7.37373733520508 0.100304394960403
7.47474718093872 0.102042660117149
7.57575750350952 0.103780940175056
7.67676734924316 0.105519205331802
7.77777767181396 0.107257485389709
7.87878751754761 0.108995750546455
7.97979784011841 0.110734030604362
8.08080768585205 0.112472295761108
8.18181800842285 0.114210575819016
8.28282833099365 0.115948848426342
8.38383865356445 0.117687128484249
8.48484802246094 0.119425386190414
8.58585834503174 0.121163666248322
8.68686866760254 0.122901938855648
8.78787899017334 0.124640218913555
8.88888835906982 0.12637847661972
8.98989868164062 0.128116756677628
9.09090900421143 0.129855036735535
9.19191932678223 0.131593301892281
9.29292869567871 0.133331567049026
9.39393901824951 0.135069847106934
9.49494934082031 0.136808127164841
9.59595966339111 0.138546407222748
9.69696998596191 0.140284672379494
9.7979793548584 0.142022922635078
9.8989896774292 0.143761217594147
10 0.145499482750893
};
\addlegendentry{34, 1.3}
\addplot [thick, cornflowerblue86180233]
table {%
0 0
0.101010099053383 0
0.202020198106766 0
0.30303031206131 0
0.404040396213531 0
0.505050480365753 0
0.60606062412262 0
0.707070708274841 0
0.808080792427063 0
0.909090876579285 0
1.01010096073151 0
1.11111104488373 0
1.21212124824524 0
1.31313133239746 0
1.41414141654968 0
1.5151515007019 0
1.61616158485413 0.000366117776138708
1.71717166900635 0.000891677162144333
1.81818175315857 0.00141723663546145
1.91919183731079 0.00194279593415558
2.02020192146301 0.00246835546568036
2.12121200561523 0.00299391476437449
2.22222208976746 0.00351947429589927
2.32323217391968 0.00404503336176276
2.42424249649048 0.00457059405744076
2.5252525806427 0.00509615382179618
2.62626266479492 0.00562171312049031
2.72727274894714 0.00614727241918445
2.82828283309937 0.00667283171787858
2.92929291725159 0.00719839101657271
3.03030300140381 0.00772395078092813
3.13131308555603 0.00824951007962227
3.23232316970825 0.0087750693783164
3.33333325386047 0.00930062867701054
3.4343433380127 0.00982618797570467
3.53535342216492 0.0103517472743988
3.63636350631714 0.0108773065730929
3.73737359046936 0.0114028668031096
3.83838367462158 0.0119284261018038
3.9393937587738 0.0124539854004979
4.04040384292603 0.012979544699192
4.14141416549683 0.0135051049292088
4.24242401123047 0.0140306632965803
4.34343433380127 0.0145562244579196
4.44444417953491 0.0150817818939686
4.54545450210571 0.0156073430553079
4.64646434783936 0.0161329004913568
4.74747467041016 0.0166584607213736
4.84848499298096 0.0171840228140354
4.9494948387146 0.017709581181407
5.0505051612854 0.0182351414114237
5.15151500701904 0.0187606997787952
5.25252532958984 0.019286260008812
5.35353517532349 0.0198118183761835
5.45454549789429 0.0203373786062002
5.55555534362793 0.0208629369735718
5.65656566619873 0.0213884972035885
5.75757551193237 0.02191405557096
5.85858583450317 0.0224396158009768
5.95959568023682 0.0229651741683483
6.06060600280762 0.023490734398365
6.16161584854126 0.0240162927657366
6.26262617111206 0.0245418529957533
6.3636360168457 0.0250674113631248
6.4646463394165 0.0255929734557867
6.5656566619873 0.0261185336858034
6.66666650772095 0.026644092053175
6.76767683029175 0.0271696522831917
6.86868667602539 0.0276952106505632
6.96969699859619 0.0282207708805799
7.07070684432983 0.0287463292479515
7.17171716690063 0.0292718894779682
7.27272701263428 0.0297974478453398
7.37373733520508 0.0303230080753565
7.47474718093872 0.030848566442728
7.57575750350952 0.0313741266727448
7.67676734924316 0.0318996869027615
7.77777767181396 0.0324252471327782
7.87878751754761 0.0329508036375046
7.97979784011841 0.0334763638675213
8.08080768585205 0.034001924097538
8.18181800842285 0.0345274843275547
8.28282833099365 0.0350530445575714
8.38383865356445 0.0355786047875881
8.48484802246094 0.0361041612923145
8.58585834503174 0.0366297215223312
8.68686866760254 0.0371552817523479
8.78787899017334 0.0376808419823647
8.88888835906982 0.0382063984870911
8.98989868164062 0.0387319587171078
9.09090900421143 0.0392575189471245
9.19191932678223 0.0397830791771412
9.29292869567871 0.0403086356818676
9.39393901824951 0.0408341959118843
9.49494934082031 0.041359756141901
9.59595966339111 0.0418853163719177
9.69696998596191 0.0424108766019344
9.7979793548584 0.0429364331066608
9.8989896774292 0.0434619933366776
10 0.0439875535666943
};
\addlegendentry{36, 1.5}
\addplot [thick, darkcyan0158115, dashed]
table {%
0 0
0.101010099053383 0
0.202020198106766 0
0.30303031206131 0
0.404040396213531 0
0.505050480365753 0
0.60606062412262 0
0.707070708274841 0
0.808080792427063 0
0.909090876579285 0
1.01010096073151 0
1.11111104488373 0
1.21212124824524 0
1.31313133239746 0
1.41414141654968 0
1.5151515007019 0
1.61616158485413 0
1.71717166900635 0.000902266590856016
1.81818175315857 0.00307577638886869
1.91919183731079 0.00524928607046604
2.02020192146301 0.00742279598489404
2.12121200561523 0.00959630589932203
2.22222208976746 0.0117698153480887
2.32323217391968 0.0139433247968554
2.42424249649048 0.016116838902235
2.5252525806427 0.0182903502136469
2.62626266479492 0.0204638596624136
2.72727274894714 0.0226373691111803
2.82828283309937 0.024810878559947
2.92929291725159 0.0269843880087137
3.03030300140381 0.0291578974574804
3.13131308555603 0.0313314087688923
3.23232316970825 0.033504918217659
3.33333325386047 0.0356784276664257
3.4343433380127 0.0378519371151924
3.53535342216492 0.0400254465639591
3.63636350631714 0.0421989560127258
3.73737359046936 0.0443724691867828
3.83838367462158 0.0465459749102592
3.9393937587738 0.0487194880843163
4.04040384292603 0.0508929938077927
4.14141416549683 0.0530665069818497
4.24242401123047 0.0552400127053261
4.34343433380127 0.0574135258793831
4.44444417953491 0.0595870316028595
4.54545450210571 0.0617605447769165
4.64646434783936 0.0639340505003929
4.74747467041016 0.0661075636744499
4.84848499298096 0.0682810842990875
4.9494948387146 0.0704545825719833
5.0505051612854 0.0726281031966209
5.15151500701904 0.0748016014695168
5.25252532958984 0.0769751220941544
5.35353517532349 0.0791486278176308
5.45454549789429 0.0813221409916878
5.55555534362793 0.0834956467151642
5.65656566619873 0.0856691598892212
5.75757551193237 0.0878426656126976
5.85858583450317 0.0900161787867546
5.95959568023682 0.092189684510231
6.06060600280762 0.094363197684288
6.16161584854126 0.0965367034077644
6.26262617111206 0.0987102165818214
6.3636360168457 0.100883722305298
6.4646463394165 0.103057235479355
6.5656566619873 0.105230748653412
6.66666650772095 0.107404254376888
6.76767683029175 0.109577767550945
6.86868667602539 0.111751273274422
6.96969699859619 0.113924793899059
7.07070684432983 0.116098292171955
7.17171716690063 0.118271812796593
7.27272701263428 0.120445311069489
7.37373733520508 0.122618831694126
7.47474718093872 0.124792337417603
7.57575750350952 0.12696585059166
7.67676734924316 0.129139348864555
7.77777767181396 0.131312862038612
7.87878751754761 0.133486375212669
7.97979784011841 0.135659888386726
8.08080768585205 0.137833386659622
8.18181800842285 0.140006899833679
8.28282833099365 0.142180427908897
8.38383865356445 0.144353941082954
8.48484802246094 0.146527424454689
8.58585834503174 0.148700952529907
8.68686866760254 0.150874465703964
8.78787899017334 0.153047978878021
8.88888835906982 0.155221477150917
8.98989868164062 0.157394990324974
9.09090900421143 0.159568503499031
9.19191932678223 0.161742016673088
9.29292869567871 0.163915514945984
9.39393901824951 0.166089028120041
9.49494934082031 0.168262541294098
9.59595966339111 0.170436054468155
9.69696998596191 0.172609567642212
9.7979793548584 0.174783065915108
9.8989896774292 0.176956579089165
10 0.179130092263222
};
\addlegendentry{37, 1.1}
\addplot [thick, gold24022866, dotted]
table {%
0 0
0.101010099053383 0
0.202020198106766 0
0.30303031206131 0
0.404040396213531 0
0.505050480365753 0
0.60606062412262 0
0.707070708274841 0
0.808080792427063 0
0.909090876579285 0
1.01010096073151 0
1.11111104488373 0
1.21212124824524 0
1.31313133239746 0
1.41414141654968 0
1.5151515007019 0
1.61616158485413 0
1.71717166900635 -0.000116773444460705
1.81818175315857 -0.000235269515542313
1.91919183731079 -0.000353765586623922
2.02020192146301 -0.000472261657705531
2.12121200561523 -0.000590757699683309
2.22222208976746 -0.000709253770764917
2.32323217391968 -0.000827749841846526
2.42424249649048 -0.000946246203966439
2.5252525806427 -0.00106474221684039
2.62626266479492 -0.00118323834612966
2.72727274894714 -0.0013017343590036
2.82828283309937 -0.00142023048829287
2.92929291725159 -0.00153872650116682
3.03030300140381 -0.00165722263045609
3.13131308555603 -0.00177571864333004
3.23232316970825 -0.00189421477261931
3.33333325386047 -0.00201271078549325
3.4343433380127 -0.00213120691478252
3.53535342216492 -0.00224970304407179
3.63636350631714 -0.00236819894053042
3.73737359046936 -0.00248669506981969
3.83838367462158 -0.00260519119910896
3.9393937587738 -0.00272368709556758
4.04040384292603 -0.00284218322485685
4.14141416549683 -0.00296067958697677
4.24242401123047 -0.00307917548343539
4.34343433380127 -0.00319767184555531
4.44444417953491 -0.00331616750918329
4.54545450210571 -0.0034346638713032
4.64646434783936 -0.00355315976776183
4.74747467041016 -0.00367165612988174
4.84848499298096 -0.00379015225917101
4.9494948387146 -0.00390864815562963
5.0505051612854 -0.00402714451774955
5.15151500701904 -0.00414564041420817
5.25252532958984 -0.00426413677632809
5.35353517532349 -0.00438263220712543
5.45454549789429 -0.00450112856924534
5.55555534362793 -0.00461962446570396
5.65656566619873 -0.00473812082782388
5.75757551193237 -0.0048566167242825
5.85858583450317 -0.00497511308640242
5.95959568023682 -0.00509360898286104
6.06060600280762 -0.00521210534498096
6.16161584854126 -0.00533060077577829
6.26262617111206 -0.00544909713789821
6.3636360168457 -0.00556759303435683
6.4646463394165 -0.00568608939647675
6.5656566619873 -0.00580458575859666
6.66666650772095 -0.00592308165505528
6.76767683029175 -0.0060415780171752
6.86868667602539 -0.00616007391363382
6.96969699859619 -0.00627857027575374
7.07070684432983 -0.00639706570655107
7.17171716690063 -0.00651556206867099
7.27272701263428 -0.00663405796512961
7.37373733520508 -0.00675255432724953
7.47474718093872 -0.00687105022370815
7.57575750350952 -0.00698954658582807
7.67676734924316 -0.00710804248228669
7.77777767181396 -0.00722653837874532
7.87878751754761 -0.00734503427520394
7.97979784011841 -0.00746353063732386
8.08080768585205 -0.00758202653378248
8.18181800842285 -0.0077005228959024
8.28282833099365 -0.00781901925802231
8.38383865356445 -0.00793751515448093
8.48484802246094 -0.00805601105093956
8.58585834503174 -0.00817450694739819
8.68686866760254 -0.00829300377517939
8.78787899017334 -0.00841149967163801
8.88888835906982 -0.00852999463677406
8.98989868164062 -0.00864849146455526
9.09090900421143 -0.00876698736101389
9.19191932678223 -0.00888548418879509
9.29292869567871 -0.00900397915393114
9.39393901824951 -0.00912247598171234
9.49494934082031 -0.00924097187817097
9.59595966339111 -0.00935946870595217
9.69696998596191 -0.00947796460241079
9.7979793548584 -0.00959645956754684
9.8989896774292 -0.00971495639532804
10 -0.00983345229178667
};
\addlegendentry{38, 1.4}
\addplot [thick, darkcyan0114178, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0
0.101010099053383 0
0.202020198106766 0
0.30303031206131 0
0.404040396213531 0
0.505050480365753 0
0.60606062412262 0
0.707070708274841 0
0.808080792427063 0
0.909090876579285 0
1.01010096073151 0
1.11111104488373 0
1.21212124824524 0
1.31313133239746 0
1.41414141654968 0
1.5151515007019 0
1.61616158485413 0.000118940333777573
1.71717166900635 0.000643948733340949
1.81818175315857 0.00116895721293986
1.91919183731079 0.00169396563433111
2.02020192146301 0.00221897405572236
2.12121200561523 0.0027439824771136
2.22222208976746 0.00326899089850485
2.32323217391968 0.0037939993198961
2.42424249649048 0.00431900890544057
2.5252525806427 0.00484401732683182
2.62626266479492 0.00536902574822307
2.72727274894714 0.00589403416961432
2.82828283309937 0.00641904259100556
2.92929291725159 0.00694405101239681
3.03030300140381 0.00746905943378806
3.13131308555603 0.00799406785517931
3.23232316970825 0.00851907581090927
3.33333325386047 0.00904408469796181
3.4343433380127 0.00956909265369177
3.53535342216492 0.0100941015407443
3.63636350631714 0.0106191094964743
3.73737359046936 0.0111441193148494
3.83838367462158 0.0116691263392568
3.9393937587738 0.0121941361576319
4.04040384292603 0.0127191431820393
4.14141416549683 0.0132441530004144
4.24242401123047 0.0137691600248218
4.34343433380127 0.0142941689118743
4.44444417953491 0.0148191768676043
4.54545450210571 0.0153441857546568
4.64646434783936 0.0158691927790642
4.74747467041016 0.0163942035287619
4.84848499298096 0.0169192124158144
4.9494948387146 0.0174442194402218
5.0505051612854 0.0179692301899195
5.15151500701904 0.0184942372143269
5.25252532958984 0.0190192461013794
5.35353517532349 0.0195442531257868
5.45454549789429 0.0200692638754845
5.55555534362793 0.0205942708998919
5.65656566619873 0.0211192797869444
5.75757551193237 0.0216442868113518
5.85858583450317 0.0221692975610495
5.95959568023682 0.0226943045854568
6.06060600280762 0.0232193134725094
6.16161584854126 0.0237443204969168
6.26262617111206 0.0242693312466145
6.3636360168457 0.0247943382710218
6.4646463394165 0.0253193471580744
6.5656566619873 0.0258443560451269
6.66666650772095 0.0263693649321795
6.76767683029175 0.026894373819232
6.86868667602539 0.0274193808436394
6.96969699859619 0.0279443897306919
7.07070684432983 0.0284693986177444
7.17171716690063 0.028994407504797
7.27272701263428 0.0295194145292044
7.37373733520508 0.0300444234162569
7.47474718093872 0.0305694323033094
7.57575750350952 0.031094441190362
7.67676734924316 0.0316194482147694
7.77777767181396 0.0321444571018219
7.87878751754761 0.0326694659888744
7.97979784011841 0.033194474875927
8.08080768585205 0.0337194837629795
8.18181800842285 0.034244492650032
8.28282833099365 0.0347695015370846
8.38383865356445 0.0352945104241371
8.48484802246094 0.0358195155858994
8.58585834503174 0.0363445244729519
8.68686866760254 0.0368695333600044
8.78787899017334 0.0373945459723473
8.88888835906982 0.0379195474088192
8.98989868164062 0.038444560021162
9.09090900421143 0.0389695689082146
9.19191932678223 0.0394945777952671
9.29292869567871 0.0400195829570293
9.39393901824951 0.0405445918440819
9.49494934082031 0.0410696007311344
9.59595966339111 0.0415946133434772
9.69696998596191 0.0421196222305298
9.7979793548584 0.042644627392292
9.8989896774292 0.0431696362793446
10 0.0436946451663971
};
\addlegendentry{39, 1.3}
\addplot [thick, steelblue52138189]
table {%
0 0
0.101010099053383 0
0.202020198106766 0
0.30303031206131 0
0.404040396213531 0
0.505050480365753 0
0.60606062412262 0
0.707070708274841 0
0.808080792427063 0
0.909090876579285 0
1.01010096073151 0
1.11111104488373 0
1.21212124824524 0
1.31313133239746 0
1.41414141654968 0
1.5151515007019 0
1.61616158485413 0.000130028536659665
1.71717166900635 0.000970822176896036
1.81818175315857 0.00181161577347666
1.91919183731079 0.00265240948647261
2.02020192146301 0.00349320308305323
2.12121200561523 0.00433399667963386
2.22222208976746 0.00517479050904512
2.32323217391968 0.0060155838727951
2.42424249649048 0.00685637956485152
2.5252525806427 0.00769717339426279
2.62626266479492 0.00853796675801277
2.72727274894714 0.00937876105308533
2.82828283309937 0.0102195544168353
2.92929291725159 0.0110603477805853
3.03030300140381 0.0119011411443353
3.13131308555603 0.0127419354394078
3.23232316970825 0.0135827288031578
3.33333325386047 0.0144235221669078
3.4343433380127 0.0152643164619803
3.53535342216492 0.0161051098257303
3.63636350631714 0.0169459041208029
3.73737359046936 0.0177866965532303
3.83838367462158 0.0186274908483028
3.9393937587738 0.0194682851433754
4.04040384292603 0.0203090775758028
4.14141416549683 0.0211498737335205
4.24242401123047 0.0219906661659479
4.34343433380127 0.0228314604610205
4.44444417953491 0.0236722528934479
4.54545450210571 0.0245130490511656
4.64646434783936 0.0253538396209478
4.74747467041016 0.0261946357786655
4.84848499298096 0.0270354319363832
4.9494948387146 0.0278762225061655
5.0505051612854 0.0287170186638832
5.15151500701904 0.0295578092336655
5.25252532958984 0.0303986053913832
5.35353517532349 0.0312393978238106
5.45454549789429 0.0320801921188831
5.55555534362793 0.0329209864139557
5.65656566619873 0.0337617807090282
5.75757551193237 0.0346025712788105
5.85858583450317 0.0354433655738831
5.95959568023682 0.0362841598689556
6.06060600280762 0.0371249578893185
6.16161584854126 0.0379657447338104
6.26262617111206 0.038806539028883
6.3636360168457 0.0396473370492458
6.4646463394165 0.0404881313443184
6.5656566619873 0.0413289256393909
6.66666650772095 0.0421697162091732
6.76767683029175 0.0430105105042458
6.86868667602539 0.0438513047993183
6.96969699859619 0.0446921028196812
7.07070684432983 0.0455328896641731
7.17171716690063 0.0463736839592457
7.27272701263428 0.0472144819796085
7.37373733520508 0.0480552762746811
7.47474718093872 0.048896063119173
7.57575750350952 0.0497368611395359
7.67676734924316 0.0505776554346085
7.77777767181396 0.051418449729681
7.87878751754761 0.0522592402994633
7.97979784011841 0.0531000345945358
8.08080768585205 0.0539408288896084
8.18181800842285 0.0547816269099712
8.28282833099365 0.0556224212050438
8.38383865356445 0.0564632155001163
8.48484802246094 0.0573040060698986
8.58585834503174 0.0581448003649712
8.68686866760254 0.0589855946600437
8.78787899017334 0.0598263926804066
8.88888835906982 0.0606671795248985
8.98989868164062 0.0615079738199711
9.09090900421143 0.0623487718403339
9.19191932678223 0.0631895661354065
9.29292869567871 0.0640303567051888
9.39393901824951 0.064871147274971
9.49494934082031 0.0657119452953339
9.59595966339111 0.0665527433156967
9.69696998596191 0.067393533885479
9.7979793548584 0.0682343244552612
9.8989896774292 0.0690751224756241
10 0.0699159130454063
};
\addlegendentry{40, 1.4}
\addplot [thick, firebrick166640, dashed]
table {%
0 0
0.101010099053383 0
0.202020198106766 0
0.30303031206131 0
0.404040396213531 0
0.505050480365753 0
0.60606062412262 0
0.707070708274841 0
0.808080792427063 0
0.909090876579285 0
1.01010096073151 0
1.11111104488373 0
1.21212124824524 0
1.31313133239746 0
1.41414141654968 0
1.5151515007019 0
1.61616158485413 0
1.71717166900635 0
1.81818175315857 -0.000221401671296917
1.91919183731079 -0.00048763703671284
2.02020192146301 -0.000753872445784509
2.12121200561523 -0.00102010776754469
2.22222208976746 -0.00128634320572019
2.32323217391968 -0.00155257852748036
2.42424249649048 -0.00181881454773247
2.5252525806427 -0.00208504986949265
2.62626266479492 -0.00235128519125283
2.72727274894714 -0.00261752074584365
2.82828283309937 -0.00288375606760383
2.92929291725159 -0.003149991389364
3.03030300140381 -0.00341622671112418
3.13131308555603 -0.003682462265715
3.23232316970825 -0.00394869735464454
3.33333325386047 -0.004214933142066
3.4343433380127 -0.00448116846382618
3.53535342216492 -0.00474740378558636
3.63636350631714 -0.00501363910734653
3.73737359046936 -0.00527987442910671
3.83838367462158 -0.00554610975086689
3.9393937587738 -0.00581234507262707
4.04040384292603 -0.00607858039438725
4.14141416549683 -0.00634481664747
4.24242401123047 -0.00661105150356889
4.34343433380127 -0.00687728729099035
4.44444417953491 -0.00714352214708924
4.54545450210571 -0.00740975793451071
4.64646434783936 -0.0076759927906096
4.74747467041016 -0.00794222857803106
4.84848499298096 -0.00820846483111382
4.9494948387146 -0.00847469922155142
5.0505051612854 -0.00874093547463417
5.15151500701904 -0.00900717079639435
5.25252532958984 -0.00927340611815453
5.35353517532349 -0.0095396414399147
5.45454549789429 -0.00980587676167488
5.55555534362793 -0.0100721120834351
5.65656566619873 -0.0103383474051952
5.75757551193237 -0.0106045817956328
5.85858583450317 -0.0108708180487156
5.95959568023682 -0.0111370543017983
6.06060600280762 -0.0114032896235585
6.16161584854126 -0.0116695230826735
6.26262617111206 -0.0119357593357563
6.3636360168457 -0.0122019955888391
6.4646463394165 -0.0124682318419218
6.5656566619873 -0.012734467163682
6.66666650772095 -0.013000700622797
6.76767683029175 -0.0132669368758798
6.86868667602539 -0.0135331731289625
6.96969699859619 -0.0137994093820453
7.07070684432983 -0.0140656428411603
7.17171716690063 -0.0143318781629205
7.27272701263428 -0.0145981144160032
7.37373733520508 -0.014864350669086
7.47474718093872 -0.015130584128201
7.57575750350952 -0.0153968203812838
7.67676734924316 -0.0156630557030439
7.77777767181396 -0.0159292928874493
7.87878751754761 -0.0161955263465643
7.97979784011841 -0.0164617616683245
8.08080768585205 -0.0167279969900846
8.18181800842285 -0.01699423417449
8.28282833099365 -0.0172604694962502
8.38383865356445 -0.0175267048180103
8.48484802246094 -0.0177929382771254
8.58585834503174 -0.0180591754615307
8.68686866760254 -0.0183254107832909
8.78787899017334 -0.018591646105051
8.88888835906982 -0.0188578814268112
8.98989868164062 -0.0191241167485714
9.09090900421143 -0.0193903520703316
9.19191932678223 -0.0196565892547369
9.29292869567871 -0.0199228227138519
9.39393901824951 -0.0201890580356121
9.49494934082031 -0.0204552933573723
9.59595966339111 -0.0207215305417776
9.69696998596191 -0.0209877658635378
9.7979793548584 -0.0212539993226528
9.8989896774292 -0.021520234644413
10 -0.0217864718288183
};
\addlegendentry{41, 1.2}
\addplot [thick, slategray122104166, dotted]
table {%
0 0
0.101010099053383 0
0.202020198106766 0
0.30303031206131 0
0.404040396213531 0
0.505050480365753 0
0.60606062412262 0
0.707070708274841 0
0.808080792427063 0
0.909090876579285 0
1.01010096073151 0
1.11111104488373 0
1.21212124824524 0
1.31313133239746 0
1.41414141654968 0
1.5151515007019 0
1.61616158485413 0.000569125928450376
1.71717166900635 0.00173535058274865
1.81818175315857 0.00290157529525459
1.91919183731079 0.00406780000776052
2.02020192146301 0.00523402448743582
2.12121200561523 0.0064002494327724
2.22222208976746 0.00756647391244769
2.32323217391968 0.00873269885778427
2.42424249649048 0.00989892613142729
2.5252525806427 0.0110651506111026
2.62626266479492 0.0122313760221004
2.72727274894714 0.0133976005017757
2.82828283309937 0.014563824981451
2.92929291725159 0.0157300494611263
3.03030300140381 0.0168962739408016
3.13131308555603 0.0180624984204769
3.23232316970825 0.0192287247627974
3.33333325386047 0.0203949492424726
3.4343433380127 0.0215611737221479
3.53535342216492 0.0227273982018232
3.63636350631714 0.0238936245441437
3.73737359046936 0.0250598452985287
3.83838367462158 0.0262260735034943
3.9393937587738 0.0273922961205244
4.04040384292603 0.0285585224628448
4.14141416549683 0.0297247506678104
4.24242401123047 0.0308909714221954
4.34343433380127 0.032057199627161
4.44444417953491 0.033223420381546
4.54545450210571 0.0343896485865116
4.64646434783936 0.0355558693408966
4.74747467041016 0.0367220975458622
4.84848499298096 0.0378883257508278
4.9494948387146 0.0390545465052128
5.0505051612854 0.0402207747101784
5.15151500701904 0.0413869954645634
5.25252532958984 0.042553223669529
5.35353517532349 0.0437194481492043
5.45454549789429 0.0448856726288795
5.55555534362793 0.0460518971085548
5.65656566619873 0.0472181253135204
5.75757551193237 0.0483843460679054
5.85858583450317 0.049550574272871
5.95959568023682 0.050716795027256
6.06060600280762 0.0518830232322216
6.16161584854126 0.0530492439866066
6.26262617111206 0.0542154721915722
6.3636360168457 0.0553816929459572
6.4646463394165 0.0565479211509228
6.5656566619873 0.0577141493558884
6.66666650772095 0.0588803701102734
6.76767683029175 0.060046598315239
6.86868667602539 0.0612128190696239
6.96969699859619 0.0623790472745895
7.07070684432983 0.0635452717542648
7.17171716690063 0.0647114962339401
7.27272701263428 0.0658777207136154
7.37373733520508 0.0670439451932907
7.47474718093872 0.068210169672966
7.57575750350952 0.0693763941526413
7.67676734924316 0.0705426186323166
7.77777767181396 0.0717088431119919
7.87878751754761 0.0728750675916672
7.97979784011841 0.0740412920713425
8.08080768585205 0.0752075165510178
8.18181800842285 0.0763737410306931
8.28282833099365 0.0775399729609489
8.38383865356445 0.0787061974406242
8.48484802246094 0.0798724144697189
8.58585834503174 0.0810386389493942
8.68686866760254 0.0822048708796501
8.78787899017334 0.0833710953593254
8.88888835906982 0.0845373123884201
8.98989868164062 0.085703544318676
9.09090900421143 0.0868697687983513
9.19191932678223 0.0880359932780266
9.29292869567871 0.0892022103071213
9.39393901824951 0.0903684422373772
9.49494934082031 0.0915346667170525
9.59595966339111 0.0927008986473083
9.69696998596191 0.0938671231269836
9.7979793548584 0.0950333401560783
9.8989896774292 0.0961995646357536
10 0.0973657965660095
};
\addlegendentry{42, 1.5}
\addplot [thick, darkolivegreen7012033, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0
0.101010099053383 0
0.202020198106766 0
0.30303031206131 0
0.404040396213531 0
0.505050480365753 0
0.60606062412262 0
0.707070708274841 0
0.808080792427063 0
0.909090876579285 0
1.01010096073151 0
1.11111104488373 0
1.21212124824524 0
1.31313133239746 0
1.41414141654968 0
1.5151515007019 0
1.61616158485413 2.32056499953615e-05
1.71717166900635 0.000309203664073721
1.81818175315857 0.000595201679971069
1.91919183731079 0.000881199666764587
2.02020192146301 0.00116719771176577
2.12121200561523 0.00145319569855928
2.22222208976746 0.0017391936853528
2.32323217391968 0.00202519167214632
2.42424249649048 0.00231119035743177
2.5252525806427 0.00259718834422529
2.62626266479492 0.00288318656384945
2.72727274894714 0.00316918455064297
2.82828283309937 0.00345518253743649
2.92929291725159 0.00374118052423
3.03030300140381 0.00402717851102352
3.13131308555603 0.00431317649781704
3.23232316970825 0.00459917448461056
3.33333325386047 0.00488517247140408
3.4343433380127 0.00517117045819759
3.53535342216492 0.00545716844499111
3.63636350631714 0.00574316643178463
3.73737359046936 0.00602916441857815
3.83838367462158 0.00631516287103295
3.9393937587738 0.00660116085782647
4.04040384292603 0.00688715884461999
4.14141416549683 0.00717315729707479
4.24242401123047 0.00745915481820703
4.34343433380127 0.00774515327066183
4.44444417953491 0.00803115032613277
4.54545450210571 0.00831714924424887
4.64646434783936 0.00860314629971981
4.74747467041016 0.0088891452178359
4.84848499298096 0.009175144135952
4.9494948387146 0.00946114119142294
5.0505051612854 0.00974714010953903
5.15151500701904 0.01003313716501
5.25252532958984 0.0103191360831261
5.35353517532349 0.010605133138597
5.45454549789429 0.0108911320567131
5.55555534362793 0.011177129112184
5.65656566619873 0.0114631289616227
5.75757551193237 0.0117491250857711
5.85858583450317 0.0120351240038872
5.95959568023682 0.0123211219906807
6.06060600280762 0.0126071209087968
6.16161584854126 0.0128931170329452
6.26262617111206 0.0131791159510612
6.3636360168457 0.0134651139378548
6.4646463394165 0.0137511128559709
6.5656566619873 0.014037111774087
6.66666650772095 0.0143231078982353
6.76767683029175 0.0146091068163514
6.86868667602539 0.0148951048031449
6.96969699859619 0.015181103721261
7.07070684432983 0.0154670998454094
7.17171716690063 0.0157530978322029
7.27272701263428 0.0160390976816416
7.37373733520508 0.0163250956684351
7.47474718093872 0.0166110917925835
7.57575750350952 0.016897089779377
7.67676734924316 0.0171830896288157
7.77777767181396 0.0174690876156092
7.87878751754761 0.0177550837397575
7.97979784011841 0.0180410817265511
8.08080768585205 0.0183270815759897
8.18181800842285 0.0186130795627832
8.28282833099365 0.0188990794122219
8.38383865356445 0.0191850773990154
8.48484802246094 0.0194710735231638
8.58585834503174 0.0197570715099573
8.68686866760254 0.020043071359396
8.78787899017334 0.0203290693461895
8.88888835906982 0.0206150654703379
8.98989868164062 0.0209010634571314
9.09090900421143 0.0211870633065701
9.19191932678223 0.0214730612933636
9.29292869567871 0.0217590574175119
9.39393901824951 0.0220450554043055
9.49494934082031 0.0223310552537441
9.59595966339111 0.0226170532405376
9.69696998596191 0.0229030530899763
9.7979793548584 0.0231890473514795
9.8989896774292 0.0234750472009182
10 0.0237610451877117
};
\addlegendentry{46, 0.9}
\addplot [thick, chocolate213940]
table {%
0 0
0.101010099053383 0
0.202020198106766 0
0.30303031206131 0
0.404040396213531 0
0.505050480365753 0
0.60606062412262 0
0.707070708274841 0
0.808080792427063 0
0.909090876579285 0
1.01010096073151 0
1.11111104488373 0
1.21212124824524 0
1.31313133239746 0
1.41414141654968 -0.000602048821747303
1.5151515007019 -0.00265289819799364
1.61616158485413 -0.00470374757423997
1.71717166900635 -0.00675459671765566
1.81818175315857 -0.00880544632673264
1.91919183731079 -0.010856295004487
2.02020192146301 -0.012907144613564
2.12121200561523 -0.014957994222641
2.22222208976746 -0.0170088429003954
2.32323217391968 -0.0190596915781498
2.42424249649048 -0.0211105458438396
2.5252525806427 -0.0231613963842392
2.62626266479492 -0.0252122450619936
2.72727274894714 -0.027263093739748
2.82828283309937 -0.0293139442801476
2.92929291725159 -0.0313647948205471
3.03030300140381 -0.0334156416356564
3.13131308555603 -0.0354664921760559
3.23232316970825 -0.0375173427164555
3.33333325386047 -0.0395681895315647
3.4343433380127 -0.0416190400719643
3.53535342216492 -0.0436698906123638
3.63636350631714 -0.0457207374274731
3.73737359046936 -0.0477715879678726
3.83838367462158 -0.0498224385082722
3.9393937587738 -0.0518732853233814
4.04040384292603 -0.053924135863781
4.14141416549683 -0.0559749901294708
4.24242401123047 -0.0580258332192898
4.34343433380127 -0.0600766874849796
4.44444417953491 -0.0621275343000889
4.54545450210571 -0.0641783848404884
4.64646434783936 -0.0662292316555977
4.74747467041016 -0.0682800859212875
4.84848499298096 -0.0703309401869774
4.9494948387146 -0.0723817870020866
5.0505051612854 -0.0744326412677765
5.15151500701904 -0.0764834806323051
5.25252532958984 -0.078534334897995
5.35353517532349 -0.0805851817131042
5.45454549789429 -0.0826360434293747
5.55555534362793 -0.0846868753433228
5.65656566619873 -0.0867377296090126
5.75757551193237 -0.0887885838747025
5.85858583450317 -0.0908394381403923
5.95959568023682 -0.0928902700543404
6.06060600280762 -0.0949411243200302
6.16161584854126 -0.0969919785857201
6.26262617111206 -0.0990428328514099
6.3636360168457 -0.101093672215939
6.4646463394165 -0.103144526481628
6.5656566619873 -0.105195380747318
6.66666650772095 -0.107246235013008
6.76767683029175 -0.109297089278698
6.86868667602539 -0.111347921192646
6.96969699859619 -0.113398775458336
7.07070684432983 -0.115449629724026
7.17171716690063 -0.117500483989716
7.27272701263428 -0.119551315903664
7.37373733520508 -0.121602170169353
7.47474718093872 -0.123653024435043
7.57575750350952 -0.125703886151314
7.67676734924316 -0.127754718065262
7.77777767181396 -0.129805564880371
7.87878751754761 -0.131856426596642
7.97979784011841 -0.133907273411751
8.08080768585205 -0.135958105325699
8.18181800842285 -0.138008967041969
8.28282833099365 -0.140059813857079
8.38383865356445 -0.142110675573349
8.48484802246094 -0.144161507487297
8.58585834503174 -0.146212369203568
8.68686866760254 -0.148263216018677
8.78787899017334 -0.150314077734947
8.88888835906982 -0.152364909648895
8.98989868164062 -0.154415756464005
9.09090900421143 -0.156466618180275
9.19191932678223 -0.158517464995384
9.29292869567871 -0.160568296909332
9.39393901824951 -0.162619158625603
9.49494934082031 -0.164670005440712
9.59595966339111 -0.166720867156982
9.69696998596191 -0.168771713972092
9.7979793548584 -0.170822560787201
9.8989896774292 -0.17287340760231
10 -0.174924269318581
};
\addlegendentry{49, 2.2}
\end{axis}
\end{tikzpicture}



==> figs/sci_cites_field.tex <==
\begin{tikzpicture}

\definecolor{brown1462651}{RGB}{146,26,51}
\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{darkolivegreen7110943}{RGB}{71,109,43}
\definecolor{darkslategray46}{RGB}{46,46,46}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{slategray125111158}{RGB}{125,111,158}
\definecolor{steelblue69133171}{RGB}{69,133,171}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{axis}[
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,0.5)},
  anchor=west,
  draw=lightgray204,
  fill=whitesmoke238
},
log basis y={10},
tick pos=left,
title={Citations By Field},
x grid style={darkgray178},
width=0.48\textwidth,
height=0.48\textwidth,
xlabel={Replicated},
xmin=-0.5, xmax=1.5,
xtick style={color=black},
xtick={0,1},
xticklabels={No,Yes},
y grid style={darkgray178},
ylabel={Total Citations},
ymajorgrids,
ymin=1, ymax=3771.95533198895,
ymode=log,
ytick style={color=black},
ytick={0.1,1,10,100,1000,10000,100000},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
}
]
\path [draw=darkslategray46, fill=steelblue69133171, thick]
(axis cs:-0.398,68)
--(axis cs:-0.202,68)
--(axis cs:-0.202,156.5)
--(axis cs:-0.398,156.5)
--(axis cs:-0.398,68)
--cycle;
\path [draw=darkslategray46, fill=brown1462651, thick]
(axis cs:-0.198,19)
--(axis cs:-0.002,19)
--(axis cs:-0.002,69)
--(axis cs:-0.198,69)
--(axis cs:-0.198,19)
--cycle;
\path [draw=darkslategray46, fill=slategray125111158, thick]
(axis cs:0.00200000000000003,131.5)
--(axis cs:0.198,131.5)
--(axis cs:0.198,380.75)
--(axis cs:0.00200000000000003,380.75)
--(axis cs:0.00200000000000003,131.5)
--cycle;
\path [draw=darkslategray46, fill=darkolivegreen7110943, thick]
(axis cs:0.202,504)
--(axis cs:0.398,504)
--(axis cs:0.398,731)
--(axis cs:0.202,731)
--(axis cs:0.202,504)
--cycle;
\path [draw=darkslategray46, fill=steelblue69133171, thick]
(axis cs:0.602,46.5)
--(axis cs:0.798,46.5)
--(axis cs:0.798,146)
--(axis cs:0.602,146)
--(axis cs:0.602,46.5)
--cycle;
\path [draw=darkslategray46, fill=brown1462651, thick]
(axis cs:0.802,20.5)
--(axis cs:0.998,20.5)
--(axis cs:0.998,74.5)
--(axis cs:0.802,74.5)
--(axis cs:0.802,20.5)
--cycle;
\path [draw=darkslategray46, fill=slategray125111158, thick]
(axis cs:1.002,130.5)
--(axis cs:1.198,130.5)
--(axis cs:1.198,209.5)
--(axis cs:1.002,209.5)
--(axis cs:1.002,130.5)
--cycle;
\path [draw=darkslategray46, fill=darkolivegreen7110943, thick]
(axis cs:1.202,632.25)
--(axis cs:1.398,632.25)
--(axis cs:1.398,1364.25)
--(axis cs:1.202,1364.25)
--(axis cs:1.202,632.25)
--cycle;
\draw[draw=darkslategray46,fill=steelblue69133171] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray46,fill=steelblue69133171}
\addlegendentry{Economics}

\draw[draw=darkslategray46,fill=brown1462651] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray46,fill=brown1462651}
\addlegendentry{Psychology}

\draw[draw=darkslategray46,fill=slategray125111158] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray46,fill=slategray125111158}
\addlegendentry{Social}

\draw[draw=darkslategray46,fill=darkolivegreen7110943] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray46,fill=darkolivegreen7110943}
\addlegendentry{Medicine}

\addplot [thick, darkslategray46, forget plot]
table {%
-0.3 68
-0.3 20
};
\addplot [thick, darkslategray46, forget plot]
table {%
-0.3 156.5
-0.3 166
};
\addplot [thick, darkslategray46, forget plot]
table {%
-0.349 20
-0.251 20
};
\addplot [thick, darkslategray46, forget plot]
table {%
-0.349 166
-0.251 166
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray46}, only marks, forget plot]
table {%
-0.3 358
};
\addplot [thick, darkslategray46, forget plot]
table {%
-0.1 19
-0.1 1
};
\addplot [thick, darkslategray46, forget plot]
table {%
-0.1 69
-0.1 138
};
\addplot [thick, darkslategray46, forget plot]
table {%
-0.149 1
-0.051 1
};
\addplot [thick, darkslategray46, forget plot]
table {%
-0.149 138
-0.051 138
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray46}, only marks, forget plot]
table {%
-0.1 213
-0.1 150
};
\addplot [thick, darkslategray46, forget plot]
table {%
0.1 131.5
0.1 115
};
\addplot [thick, darkslategray46, forget plot]
table {%
0.1 380.75
0.1 591
};
\addplot [thick, darkslategray46, forget plot]
table {%
0.051 115
0.149 115
};
\addplot [thick, darkslategray46, forget plot]
table {%
0.051 591
0.149 591
};
\addplot [thick, darkslategray46, forget plot]
table {%
0.3 504
0.3 347
};
\addplot [thick, darkslategray46, forget plot]
table {%
0.3 731
0.3 838
};
\addplot [thick, darkslategray46, forget plot]
table {%
0.251 347
0.349 347
};
\addplot [thick, darkslategray46, forget plot]
table {%
0.251 838
0.349 838
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray46}, only marks, forget plot]
table {%
0.3 19
0.3 1187
0.3 1195
};
\addplot [thick, darkslategray46, forget plot]
table {%
0.7 46.5
0.7 1
};
\addplot [thick, darkslategray46, forget plot]
table {%
0.7 146
0.7 193
};
\addplot [thick, darkslategray46, forget plot]
table {%
0.651 1
0.749 1
};
\addplot [thick, darkslategray46, forget plot]
table {%
0.651 193
0.749 193
};
\addplot [thick, darkslategray46, forget plot]
table {%
0.9 20.5
0.9 6
};
\addplot [thick, darkslategray46, forget plot]
table {%
0.9 74.5
0.9 138
};
\addplot [thick, darkslategray46, forget plot]
table {%
0.851 6
0.949 6
};
\addplot [thick, darkslategray46, forget plot]
table {%
0.851 138
0.949 138
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray46}, only marks, forget plot]
table {%
0.9 171
0.9 162
};
\addplot [thick, darkslategray46, forget plot]
table {%
1.1 130.5
1.1 51
};
\addplot [thick, darkslategray46, forget plot]
table {%
1.1 209.5
1.1 259
};
\addplot [thick, darkslategray46, forget plot]
table {%
1.051 51
1.149 51
};
\addplot [thick, darkslategray46, forget plot]
table {%
1.051 259
1.149 259
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray46}, only marks, forget plot]
table {%
1.1 373
};
\addplot [thick, darkslategray46, forget plot]
table {%
1.3 632.25
1.3 1
};
\addplot [thick, darkslategray46, forget plot]
table {%
1.3 1364.25
1.3 1732
};
\addplot [thick, darkslategray46, forget plot]
table {%
1.251 1
1.349 1
};
\addplot [thick, darkslategray46, forget plot]
table {%
1.251 1732
1.349 1732
};
\addplot [thick, darkslategray46, forget plot]
table {%
-0.398 142
-0.202 142
};
\addplot [thick, darkslategray46, forget plot]
table {%
-0.198 35
-0.002 35
};
\addplot [thick, darkslategray46, forget plot]
table {%
0.00200000000000003 235.5
0.198 235.5
};
\addplot [thick, darkslategray46, forget plot]
table {%
0.202 610
0.398 610
};
\addplot [thick, darkslategray46, forget plot]
table {%
0.602 76
0.798 76
};
\addplot [thick, darkslategray46, forget plot]
table {%
0.802 39
0.998 39
};
\addplot [thick, darkslategray46, forget plot]
table {%
1.002 161
1.198 161
};
\addplot [thick, darkslategray46, forget plot]
table {%
1.202 982
1.398 982
};
\end{axis}

\end{tikzpicture}


==> figs/sci_cites_journal.tex <==
\begin{tikzpicture}

\definecolor{cadetblue74171164}{RGB}{74,171,164}
\definecolor{cadetblue79171188}{RGB}{79,171,188}
\definecolor{cornflowerblue108173226}{RGB}{108,173,226}
\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{darksalmon233149163}{RGB}{233,149,163}
\definecolor{darkslategray70}{RGB}{70,70,70}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightsteelblue182167234}{RGB}{182,167,234}
\definecolor{mediumseagreen73173138}{RGB}{73,173,138}
\definecolor{olivedrab9517471}{RGB}{95,174,71}
\definecolor{peru18415573}{RGB}{184,155,73}
\definecolor{peru22414582}{RGB}{224,145,82}
\definecolor{plum222143231}{RGB}{222,143,231}
\definecolor{plum232144197}{RGB}{232,144,197}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{whitesmoke238}{RGB}{238,238,238}
\definecolor{yellowgreen15116269}{RGB}{151,162,69}

\begin{axis}[
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,0.5)},
  anchor=west,
  draw=lightgray204,
  fill=whitesmoke238
},
log basis y={10},
tick pos=left,
title={Citations By Jounral},
x grid style={darkgray178},
xlabel={Replicated},
width=0.48\textwidth,
height=0.48\textwidth,
xmin=-0.5, xmax=1.5,
xtick style={color=black},
xtick={0,1},
xticklabels={No,Yes},
y grid style={darkgray178},
ylabel={Total Citations},
ymajorgrids,
ymin=1, ymax=3771.95533198895,
ymode=log,
ytick style={color=black},
ytick={0.1,1,10,100,1000,10000,100000},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
}
]
\path [draw=darkslategray70, fill=darksalmon233149163, thick]
(axis cs:-0.399333333333333,40)
--(axis cs:-0.334,40)
--(axis cs:-0.334,147)
--(axis cs:-0.399333333333333,147)
--(axis cs:-0.399333333333333,40)
--cycle;
\path [draw=darkslategray70, fill=peru22414582, thick]
(axis cs:-0.332666666666667,148)
--(axis cs:-0.267333333333333,148)
--(axis cs:-0.267333333333333,160)
--(axis cs:-0.332666666666667,160)
--(axis cs:-0.332666666666667,148)
--cycle;
\path [draw=darkslategray70, fill=peru18415573, thick]
(axis cs:-0.266,10)
--(axis cs:-0.200666666666667,10)
--(axis cs:-0.200666666666667,37)
--(axis cs:-0.266,37)
--(axis cs:-0.266,10)
--cycle;
\path [draw=darkslategray70, fill=yellowgreen15116269, thick]
(axis cs:-0.199333333333333,32.5)
--(axis cs:-0.134,32.5)
--(axis cs:-0.134,83.5)
--(axis cs:-0.199333333333333,83.5)
--(axis cs:-0.199333333333333,32.5)
--cycle;
\path [draw=darkslategray70, fill=olivedrab9517471, thick]
(axis cs:-0.132666666666667,13)
--(axis cs:-0.0673333333333334,13)
--(axis cs:-0.0673333333333334,60.75)
--(axis cs:-0.132666666666667,60.75)
--(axis cs:-0.132666666666667,13)
--cycle;
\path [draw=darkslategray70, fill=mediumseagreen73173138, thick]
(axis cs:-0.066,123.25)
--(axis cs:-0.000666666666666718,123.25)
--(axis cs:-0.000666666666666718,342.25)
--(axis cs:-0.066,342.25)
--(axis cs:-0.066,123.25)
--cycle;
\path [draw=darkslategray70, fill=cadetblue74171164, thick]
(axis cs:0.000666666666666663,258.75)
--(axis cs:0.066,258.75)
--(axis cs:0.066,480.25)
--(axis cs:0.000666666666666663,480.25)
--(axis cs:0.000666666666666663,258.75)
--cycle;
\path [draw=darkslategray70, fill=cadetblue79171188, thick]
(axis cs:0.0673333333333333,555.75)
--(axis cs:0.132666666666667,555.75)
--(axis cs:0.132666666666667,808.25)
--(axis cs:0.0673333333333333,808.25)
--(axis cs:0.0673333333333333,555.75)
--cycle;
\path [draw=darkslategray70, fill=cornflowerblue108173226, thick]
(axis cs:0.134,198)
--(axis cs:0.199333333333333,198)
--(axis cs:0.199333333333333,556)
--(axis cs:0.134,556)
--(axis cs:0.134,198)
--cycle;
\path [draw=darkslategray70, fill=lightsteelblue182167234, thick]
(axis cs:0.200666666666667,421.25)
--(axis cs:0.266,421.25)
--(axis cs:0.266,569.75)
--(axis cs:0.200666666666667,569.75)
--(axis cs:0.200666666666667,421.25)
--cycle;
\path [draw=darkslategray70, fill=darksalmon233149163, thick]
(axis cs:0.600666666666667,46.5)
--(axis cs:0.666,46.5)
--(axis cs:0.666,146)
--(axis cs:0.600666666666667,146)
--(axis cs:0.600666666666667,46.5)
--cycle;
\path [draw=darkslategray70, fill=peru18415573, thick]
(axis cs:0.734,15)
--(axis cs:0.799333333333333,15)
--(axis cs:0.799333333333333,47)
--(axis cs:0.734,47)
--(axis cs:0.734,15)
--cycle;
\path [draw=darkslategray70, fill=yellowgreen15116269, thick]
(axis cs:0.800666666666667,32.5)
--(axis cs:0.866,32.5)
--(axis cs:0.866,104.25)
--(axis cs:0.800666666666667,104.25)
--(axis cs:0.800666666666667,32.5)
--cycle;
\path [draw=darkslategray70, fill=olivedrab9517471, thick]
(axis cs:0.867333333333333,23)
--(axis cs:0.932666666666667,23)
--(axis cs:0.932666666666667,78.25)
--(axis cs:0.867333333333333,78.25)
--(axis cs:0.867333333333333,23)
--cycle;
\path [draw=darkslategray70, fill=mediumseagreen73173138, thick]
(axis cs:0.934,135)
--(axis cs:0.999333333333333,135)
--(axis cs:0.999333333333333,210)
--(axis cs:0.934,210)
--(axis cs:0.934,135)
--cycle;
\path [draw=darkslategray70, fill=cadetblue74171164, thick]
(axis cs:1.00066666666667,134.75)
--(axis cs:1.066,134.75)
--(axis cs:1.066,152.25)
--(axis cs:1.00066666666667,152.25)
--(axis cs:1.00066666666667,134.75)
--cycle;
\path [draw=darkslategray70, fill=cadetblue79171188, thick]
(axis cs:1.06733333333333,836)
--(axis cs:1.13266666666667,836)
--(axis cs:1.13266666666667,1307)
--(axis cs:1.06733333333333,1307)
--(axis cs:1.06733333333333,836)
--cycle;
\path [draw=darkslategray70, fill=cornflowerblue108173226, thick]
(axis cs:1.134,520.75)
--(axis cs:1.19933333333333,520.75)
--(axis cs:1.19933333333333,1328.25)
--(axis cs:1.134,1328.25)
--(axis cs:1.134,520.75)
--cycle;
\path [draw=darkslategray70, fill=lightsteelblue182167234, thick]
(axis cs:1.20066666666667,473.5)
--(axis cs:1.266,473.5)
--(axis cs:1.266,1188.5)
--(axis cs:1.20066666666667,1188.5)
--(axis cs:1.20066666666667,473.5)
--cycle;
\path [draw=darkslategray70, fill=plum222143231, thick]
(axis cs:1.26733333333333,321)
--(axis cs:1.33266666666667,321)
--(axis cs:1.33266666666667,321)
--(axis cs:1.26733333333333,321)
--(axis cs:1.26733333333333,321)
--cycle;
\path [draw=darkslategray70, fill=plum232144197, thick]
(axis cs:1.334,1563)
--(axis cs:1.39933333333333,1563)
--(axis cs:1.39933333333333,1563)
--(axis cs:1.334,1563)
--(axis cs:1.334,1563)
--cycle;
\draw[draw=darkslategray70,fill=darksalmon233149163] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray70,fill=darksalmon233149163}
\addlegendentry{AER}

\draw[draw=darkslategray70,fill=peru22414582] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray70,fill=peru22414582}
\addlegendentry{QJE}

\draw[draw=darkslategray70,fill=peru18415573] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray70,fill=peru18415573}
\addlegendentry{JEPLMC}

\draw[draw=darkslategray70,fill=yellowgreen15116269] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray70,fill=yellowgreen15116269}
\addlegendentry{JPSP}

\draw[draw=darkslategray70,fill=olivedrab9517471] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray70,fill=olivedrab9517471}
\addlegendentry{PS}

\draw[draw=darkslategray70,fill=mediumseagreen73173138] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray70,fill=mediumseagreen73173138}
\addlegendentry{Science}

\draw[draw=darkslategray70,fill=cadetblue74171164] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray70,fill=cadetblue74171164}
\addlegendentry{Nature}

\draw[draw=darkslategray70,fill=cadetblue79171188] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray70,fill=cadetblue79171188}
\addlegendentry{NEJM}

\draw[draw=darkslategray70,fill=cornflowerblue108173226] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray70,fill=cornflowerblue108173226}
\addlegendentry{JAMA}

\draw[draw=darkslategray70,fill=lightsteelblue182167234] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray70,fill=lightsteelblue182167234}
\addlegendentry{Lancet}

\draw[draw=darkslategray70,fill=plum222143231] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray70,fill=plum222143231}
\addlegendentry{Blood}

\draw[draw=darkslategray70,fill=plum232144197] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray70,fill=plum232144197}
\addlegendentry{JNCI}

\addplot [thick, darkslategray70, forget plot]
table {%
-0.366666666666667 40
-0.366666666666667 20
};
\addplot [thick, darkslategray70, forget plot]
table {%
-0.366666666666667 147
-0.366666666666667 147
};
\addplot [thick, darkslategray70, forget plot]
table {%
-0.383 20
-0.350333333333333 20
};
\addplot [thick, darkslategray70, forget plot]
table {%
-0.383 147
-0.350333333333333 147
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray70}, only marks, forget plot]
table {%
-0.366666666666667 358
};
\addplot [thick, darkslategray70, forget plot]
table {%
-0.3 148
-0.3 142
};
\addplot [thick, darkslategray70, forget plot]
table {%
-0.3 160
-0.3 166
};
\addplot [thick, darkslategray70, forget plot]
table {%
-0.316333333333333 142
-0.283666666666667 142
};
\addplot [thick, darkslategray70, forget plot]
table {%
-0.316333333333333 166
-0.283666666666667 166
};
\addplot [thick, darkslategray70, forget plot]
table {%
-0.233333333333333 10
-0.233333333333333 5
};
\addplot [thick, darkslategray70, forget plot]
table {%
-0.233333333333333 37
-0.233333333333333 55
};
\addplot [thick, darkslategray70, forget plot]
table {%
-0.249666666666667 5
-0.217 5
};
\addplot [thick, darkslategray70, forget plot]
table {%
-0.249666666666667 55
-0.217 55
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray70}, only marks, forget plot]
table {%
-0.233333333333333 120
};
\addplot [thick, darkslategray70, forget plot]
table {%
-0.166666666666667 32.5
-0.166666666666667 1
};
\addplot [thick, darkslategray70, forget plot]
table {%
-0.166666666666667 83.5
-0.166666666666667 150
};
\addplot [thick, darkslategray70, forget plot]
table {%
-0.183 1
-0.150333333333333 1
};
\addplot [thick, darkslategray70, forget plot]
table {%
-0.183 150
-0.150333333333333 150
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray70}, only marks, forget plot]
table {%
-0.166666666666667 213
};
\addplot [thick, darkslategray70, forget plot]
table {%
-0.1 13
-0.1 8
};
\addplot [thick, darkslategray70, forget plot]
table {%
-0.1 60.75
-0.1 115
};
\addplot [thick, darkslategray70, forget plot]
table {%
-0.116333333333333 8
-0.0836666666666667 8
};
\addplot [thick, darkslategray70, forget plot]
table {%
-0.116333333333333 115
-0.0836666666666667 115
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray70}, only marks, forget plot]
table {%
-0.1 138
};
\addplot [thick, darkslategray70, forget plot]
table {%
-0.0333333333333334 123.25
-0.0333333333333334 115
};
\addplot [thick, darkslategray70, forget plot]
table {%
-0.0333333333333334 342.25
-0.0333333333333334 400
};
\addplot [thick, darkslategray70, forget plot]
table {%
-0.0496666666666667 115
-0.017 115
};
\addplot [thick, darkslategray70, forget plot]
table {%
-0.0496666666666667 400
-0.017 400
};
\addplot [thick, darkslategray70, forget plot]
table {%
0.0333333333333333 258.75
0.0333333333333333 148
};
\addplot [thick, darkslategray70, forget plot]
table {%
0.0333333333333333 480.25
0.0333333333333333 591
};
\addplot [thick, darkslategray70, forget plot]
table {%
0.017 148
0.0496666666666667 148
};
\addplot [thick, darkslategray70, forget plot]
table {%
0.017 591
0.0496666666666667 591
};
\addplot [thick, darkslategray70, forget plot]
table {%
0.1 555.75
0.1 360
};
\addplot [thick, darkslategray70, forget plot]
table {%
0.1 808.25
0.1 1187
};
\addplot [thick, darkslategray70, forget plot]
table {%
0.0836666666666666 360
0.116333333333333 360
};
\addplot [thick, darkslategray70, forget plot]
table {%
0.0836666666666666 1187
0.116333333333333 1187
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray70}, only marks, forget plot]
table {%
0.1 1195
};
\addplot [thick, darkslategray70, forget plot]
table {%
0.166666666666667 198
0.166666666666667 19
};
\addplot [thick, darkslategray70, forget plot]
table {%
0.166666666666667 556
0.166666666666667 735
};
\addplot [thick, darkslategray70, forget plot]
table {%
0.150333333333333 19
0.183 19
};
\addplot [thick, darkslategray70, forget plot]
table {%
0.150333333333333 735
0.183 735
};
\addplot [thick, darkslategray70, forget plot]
table {%
0.233333333333333 421.25
0.233333333333333 347
};
\addplot [thick, darkslategray70, forget plot]
table {%
0.233333333333333 569.75
0.233333333333333 644
};
\addplot [thick, darkslategray70, forget plot]
table {%
0.217 347
0.249666666666667 347
};
\addplot [thick, darkslategray70, forget plot]
table {%
0.217 644
0.249666666666667 644
};
\addplot [thick, darkslategray70, forget plot]
table {%
0.633333333333333 46.5
0.633333333333333 1
};
\addplot [thick, darkslategray70, forget plot]
table {%
0.633333333333333 146
0.633333333333333 193
};
\addplot [thick, darkslategray70, forget plot]
table {%
0.617 1
0.649666666666667 1
};
\addplot [thick, darkslategray70, forget plot]
table {%
0.617 193
0.649666666666667 193
};
\addplot [thick, darkslategray70, forget plot]
table {%
0.766666666666667 15
0.766666666666667 6
};
\addplot [thick, darkslategray70, forget plot]
table {%
0.766666666666667 47
0.766666666666667 83
};
\addplot [thick, darkslategray70, forget plot]
table {%
0.750333333333333 6
0.783 6
};
\addplot [thick, darkslategray70, forget plot]
table {%
0.750333333333333 83
0.783 83
};
\addplot [thick, darkslategray70, forget plot]
table {%
0.833333333333333 32.5
0.833333333333333 21
};
\addplot [thick, darkslategray70, forget plot]
table {%
0.833333333333333 104.25
0.833333333333333 138
};
\addplot [thick, darkslategray70, forget plot]
table {%
0.817 21
0.849666666666667 21
};
\addplot [thick, darkslategray70, forget plot]
table {%
0.817 138
0.849666666666667 138
};
\addplot [thick, darkslategray70, forget plot]
table {%
0.9 23
0.9 8
};
\addplot [thick, darkslategray70, forget plot]
table {%
0.9 78.25
0.9 99
};
\addplot [thick, darkslategray70, forget plot]
table {%
0.883666666666667 8
0.916333333333333 8
};
\addplot [thick, darkslategray70, forget plot]
table {%
0.883666666666667 99
0.916333333333333 99
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray70}, only marks, forget plot]
table {%
0.9 171
0.9 162
};
\addplot [thick, darkslategray70, forget plot]
table {%
0.966666666666667 135
0.966666666666667 51
};
\addplot [thick, darkslategray70, forget plot]
table {%
0.966666666666667 210
0.966666666666667 259
};
\addplot [thick, darkslategray70, forget plot]
table {%
0.950333333333333 51
0.983 51
};
\addplot [thick, darkslategray70, forget plot]
table {%
0.950333333333333 259
0.983 259
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray70}, only marks, forget plot]
table {%
0.966666666666667 373
};
\addplot [thick, darkslategray70, forget plot]
table {%
1.03333333333333 134.75
1.03333333333333 126
};
\addplot [thick, darkslategray70, forget plot]
table {%
1.03333333333333 152.25
1.03333333333333 161
};
\addplot [thick, darkslategray70, forget plot]
table {%
1.017 126
1.04966666666667 126
};
\addplot [thick, darkslategray70, forget plot]
table {%
1.017 161
1.04966666666667 161
};
\addplot [thick, darkslategray70, forget plot]
table {%
1.1 836
1.1 327
};
\addplot [thick, darkslategray70, forget plot]
table {%
1.1 1307
1.1 1652
};
\addplot [thick, darkslategray70, forget plot]
table {%
1.08366666666667 327
1.11633333333333 327
};
\addplot [thick, darkslategray70, forget plot]
table {%
1.08366666666667 1652
1.11633333333333 1652
};
\addplot [thick, darkslategray70, forget plot]
table {%
1.16666666666667 520.75
1.16666666666667 117
};
\addplot [thick, darkslategray70, forget plot]
table {%
1.16666666666667 1328.25
1.16666666666667 1732
};
\addplot [thick, darkslategray70, forget plot]
table {%
1.15033333333333 117
1.183 117
};
\addplot [thick, darkslategray70, forget plot]
table {%
1.15033333333333 1732
1.183 1732
};
\addplot [thick, darkslategray70, forget plot]
table {%
1.23333333333333 473.5
1.23333333333333 1
};
\addplot [thick, darkslategray70, forget plot]
table {%
1.23333333333333 1188.5
1.23333333333333 1431
};
\addplot [thick, darkslategray70, forget plot]
table {%
1.217 1
1.24966666666667 1
};
\addplot [thick, darkslategray70, forget plot]
table {%
1.217 1431
1.24966666666667 1431
};
\addplot [thick, darkslategray70, forget plot]
table {%
1.3 321
1.3 321
};
\addplot [thick, darkslategray70, forget plot]
table {%
1.3 321
1.3 321
};
\addplot [thick, darkslategray70, forget plot]
table {%
1.28366666666667 321
1.31633333333333 321
};
\addplot [thick, darkslategray70, forget plot]
table {%
1.28366666666667 321
1.31633333333333 321
};
\addplot [thick, darkslategray70, forget plot]
table {%
1.36666666666667 1563
1.36666666666667 1563
};
\addplot [thick, darkslategray70, forget plot]
table {%
1.36666666666667 1563
1.36666666666667 1563
};
\addplot [thick, darkslategray70, forget plot]
table {%
1.35033333333333 1563
1.383 1563
};
\addplot [thick, darkslategray70, forget plot]
table {%
1.35033333333333 1563
1.383 1563
};
\addplot [thick, darkslategray70, forget plot]
table {%
-0.399333333333333 96
-0.334 96
};
\addplot [thick, darkslategray70, forget plot]
table {%
-0.332666666666667 154
-0.267333333333333 154
};
\addplot [thick, darkslategray70, forget plot]
table {%
-0.266 27
-0.200666666666667 27
};
\addplot [thick, darkslategray70, forget plot]
table {%
-0.199333333333333 58.5
-0.134 58.5
};
\addplot [thick, darkslategray70, forget plot]
table {%
-0.132666666666667 27.5
-0.0673333333333334 27.5
};
\addplot [thick, darkslategray70, forget plot]
table {%
-0.066 224.5
-0.000666666666666718 224.5
};
\addplot [thick, darkslategray70, forget plot]
table {%
0.000666666666666663 369.5
0.066 369.5
};
\addplot [thick, darkslategray70, forget plot]
table {%
0.0673333333333333 614
0.132666666666667 614
};
\addplot [thick, darkslategray70, forget plot]
table {%
0.134 377
0.199333333333333 377
};
\addplot [thick, darkslategray70, forget plot]
table {%
0.200666666666667 495.5
0.266 495.5
};
\addplot [thick, darkslategray70, forget plot]
table {%
0.600666666666667 76
0.666 76
};
\addplot [thick, darkslategray70, forget plot]
table {%
0.734 28
0.799333333333333 28
};
\addplot [thick, darkslategray70, forget plot]
table {%
0.800666666666667 70
0.866 70
};
\addplot [thick, darkslategray70, forget plot]
table {%
0.867333333333333 43
0.932666666666667 43
};
\addplot [thick, darkslategray70, forget plot]
table {%
0.934 167
0.999333333333333 167
};
\addplot [thick, darkslategray70, forget plot]
table {%
1.00066666666667 143.5
1.066 143.5
};
\addplot [thick, darkslategray70, forget plot]
table {%
1.06733333333333 1018
1.13266666666667 1018
};
\addplot [thick, darkslategray70, forget plot]
table {%
1.134 924.5
1.19933333333333 924.5
};
\addplot [thick, darkslategray70, forget plot]
table {%
1.20066666666667 946
1.266 946
};
\addplot [thick, darkslategray70, forget plot]
table {%
1.26733333333333 321
1.33266666666667 321
};
\addplot [thick, darkslategray70, forget plot]
table {%
1.334 1563
1.39933333333333 1563
};
\end{axis}

\end{tikzpicture}


==> figs/sci_forest.tex <==
\begin{tikzpicture}

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{axis}[
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
tick pos=left,
title={Semantic Scholar +M},
x grid style={darkgray178},
xlabel={Effect Sizes},
xmajorgrids,
xmin=-0.55331034809351, xmax=0.55331034809351,
xtick style={color=black},
y grid style={darkgray178},
ymajorgrids,
ymin=-0.2, ymax=4.2,
ytick style={color=black},
ytick={0,1,2,3,4},
yticklabels={
  Hyper Prior,
  Economics,
  Psychology,
  Social,
  Medicine
}
]
\path [draw=black, draw opacity=0.8, thick]
(axis cs:-0.454829663038254,0)
--(axis cs:0.351390808820724,0);

\path [draw=black, draw opacity=0.8, thick]
(axis cs:-0.449173629283905,1)
--(axis cs:0.0415754467248917,1);

\path [draw=black, draw opacity=0.8, thick]
(axis cs:-0.0862921327352524,2)
--(axis cs:0.150536134839058,2);

\path [draw=black, draw opacity=0.8, thick]
(axis cs:-0.454275846481323,3)
--(axis cs:0.015927791595459,3);

\path [draw=black, draw opacity=0.8, thick]
(axis cs:0.16183041036129,4)
--(axis cs:0.505303680896759,4);

\addplot [thick, steelblue52138189, dashed]
table {%
0 0
0 1
0 2
0 3
0 4
};
\addplot [thick, black, opacity=0.8, mark=diamond*, mark size=2.5, mark options={solid}, only marks]
table {%
-0.0248636547476053 0
-0.233725234866142 1
0.0528422445058823 2
-0.21710991859436 3
0.341891795396805 4
};
\end{axis}

\end{tikzpicture}


==> figs/sci_forest_no_med.tex <==
\begin{tikzpicture}

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{axis}[
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
tick pos=left,
title={Semantic Scholar Data},
x grid style={darkgray178},
xlabel={Effect Sizes},
xmajorgrids,
xmin=-0.431188015639782, xmax=0.431188015639782,
xtick style={color=black},
y grid style={darkgray178},
ymajorgrids,
ymin=-0.15, ymax=3.15,
ytick style={color=black},
ytick={0,1,2,3},
yticklabels={
  Hyper Prior,
  Economics,
  Psychology,
  Social
}
]
\path [draw=black, draw opacity=0.8, thick]
(axis cs:-0.394055128097534,0)
--(axis cs:0.257005274295807,0);

\path [draw=black, draw opacity=0.8, thick]
(axis cs:-0.395296692848206,1)
--(axis cs:0.0609618425369263,1);

\path [draw=black, draw opacity=0.8, thick]
(axis cs:-0.0924994647502899,2)
--(axis cs:0.145027905702591,2);

\path [draw=black, draw opacity=0.8, thick]
(axis cs:-0.39841690659523,3)
--(axis cs:0.0337300449609756,3);

\addplot [thick, steelblue52138189, dashed]
table {%
0 0
0 1
0 2
0 3
};
\addplot [thick, black, opacity=0.8, mark=diamond*, mark size=2.5, mark options={solid}, only marks]
table {%
-0.086047425866127 0
-0.179994568228722 1
0.0377715826034546 2
-0.16207417845726 3
};
\end{axis}

\end{tikzpicture}


==> figs/sci_forest_no_med_gs.tex <==
\begin{tikzpicture}

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{axis}[
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
tick pos=left,
title={Google Scholar Data},
x grid style={darkgray178},
xlabel={Effect Sizes},
xmajorgrids,
xmin=-0.212291495501995, xmax=0.212291495501995,
xtick style={color=black},
y grid style={darkgray178},
ymajorgrids,
ymin=-0.15, ymax=3.15,
ytick style={color=black},
ytick={0,1,2,3},
yticklabels={
  Hyper Prior,
  Economics,
  Psychology,
  Social
}
]
\path [draw=black, draw opacity=0.8, thick]
(axis cs:-0.152138784527779,0)
--(axis cs:0.184362322092056,0);

\path [draw=black, draw opacity=0.8, thick]
(axis cs:-0.154349520802498,1)
--(axis cs:0.194832399487495,1);

\path [draw=black, draw opacity=0.8, thick]
(axis cs:-0.0430942252278328,2)
--(axis cs:0.171511396765709,2);

\path [draw=black, draw opacity=0.8, thick]
(axis cs:-0.134997844696045,3)
--(axis cs:0.164590314030647,3);

\addplot [thick, steelblue52138189, dashed]
table {%
0 0
0 1
0 2
0 3
};
\addplot [thick, black, opacity=0.8, mark=diamond*, mark size=2.5, mark options={solid}, only marks]
table {%
0.0435357876121998 0
0.0317949093878269 1
0.0700091794133186 2
0.031797107309103 3
};
\end{axis}

\end{tikzpicture}


==> figs/sci_style.tex <==
\begin{tikzpicture}

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{firebrick166640}{RGB}{166,6,40}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{axis}[
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=lightgray204,
  fill=whitesmoke238
},
tick pos=left,
x grid style={darkgray178},
xlabel={Latent Citation Style},
xmajorgrids,
xmin=-1.2, xmax=25.2,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={5,11,12,13,17,19,20,23,25,26,27,28,29,30,32,34,36,37,38,39,40,41,42,46,49},
xticklabel style = {font=\tiny},
y grid style={darkgray178},
ylabel={Probability},
yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=2
},
ymajorgrids,
ymin=-0.0102699056267738, ymax=0.215668018162251,
ytick style={color=black}
]
\path [draw=steelblue52138189, draw opacity=0.5, thick]
(axis cs:0,0)
--(axis cs:0,0.0515680015087128);

\path [draw=steelblue52138189, draw opacity=0.5, thick]
(axis cs:1,0)
--(axis cs:1,0.0651421472430229);

\path [draw=steelblue52138189, draw opacity=0.5, thick]
(axis cs:2,0)
--(axis cs:2,0.144627213478088);

\path [draw=steelblue52138189, draw opacity=0.5, thick]
(axis cs:3,0)
--(axis cs:3,0.164603248238564);

\path [draw=steelblue52138189, draw opacity=0.5, thick]
(axis cs:4,0)
--(axis cs:4,0.0762642025947571);

\path [draw=steelblue52138189, draw opacity=0.5, thick]
(axis cs:5,0)
--(axis cs:5,0.0908762365579605);

\path [draw=steelblue52138189, draw opacity=0.5, thick]
(axis cs:6,0)
--(axis cs:6,0.0998886674642563);

\path [draw=steelblue52138189, draw opacity=0.5, thick]
(axis cs:7,0)
--(axis cs:7,0.0826242491602898);

\path [draw=steelblue52138189, draw opacity=0.5, thick]
(axis cs:8,0)
--(axis cs:8,0.0817811638116837);

\path [draw=steelblue52138189, draw opacity=0.5, thick]
(axis cs:9,0)
--(axis cs:9,0.1125822737813);

\path [draw=steelblue52138189, draw opacity=0.5, thick]
(axis cs:10,0)
--(axis cs:10,0.0649125576019287);

\path [draw=steelblue52138189, draw opacity=0.5, thick]
(axis cs:11,0)
--(axis cs:11,0.0264215879142284);

\path [draw=steelblue52138189, draw opacity=0.5, thick]
(axis cs:12,0)
--(axis cs:12,0.0885248407721519);

\path [draw=steelblue52138189, draw opacity=0.5, thick]
(axis cs:13,0)
--(axis cs:13,0.0994310304522514);

\path [draw=steelblue52138189, draw opacity=0.5, thick]
(axis cs:14,0)
--(axis cs:14,0.0994394719600677);

\path [draw=steelblue52138189, draw opacity=0.5, thick]
(axis cs:15,0)
--(axis cs:15,0.0552136227488518);

\path [draw=steelblue52138189, draw opacity=0.5, thick]
(axis cs:16,0)
--(axis cs:16,0.0734159499406815);

\path [draw=steelblue52138189, draw opacity=0.5, thick]
(axis cs:17,0)
--(axis cs:17,0.041793916374445);

\path [draw=steelblue52138189, draw opacity=0.5, thick]
(axis cs:18,0)
--(axis cs:18,0.066308781504631);

\path [draw=steelblue52138189, draw opacity=0.5, thick]
(axis cs:19,0)
--(axis cs:19,0.0390703640878201);

\path [draw=steelblue52138189, draw opacity=0.5, thick]
(axis cs:20,0)
--(axis cs:20,0.0340806059539318);

\path [draw=steelblue52138189, draw opacity=0.5, thick]
(axis cs:21,0)
--(axis cs:21,0.197388887405396);

\path [draw=steelblue52138189, draw opacity=0.5, thick]
(axis cs:22,0)
--(axis cs:22,0.178487032651901);

\path [draw=steelblue52138189, draw opacity=0.5, thick]
(axis cs:23,0)
--(axis cs:23,0.109384156763554);

\path [draw=steelblue52138189, draw opacity=0.5, thick]
(axis cs:24,0)
--(axis cs:24,0.0823396667838097);

\path [draw=firebrick166640, draw opacity=0.5, thick]
(axis cs:0,0)
--(axis cs:0,0.0814763978123665);

\path [draw=firebrick166640, draw opacity=0.5, thick]
(axis cs:1,0)
--(axis cs:1,0.0566180981695652);

\path [draw=firebrick166640, draw opacity=0.5, thick]
(axis cs:2,0)
--(axis cs:2,0.205398112535477);

\path [draw=firebrick166640, draw opacity=0.5, thick]
(axis cs:3,0)
--(axis cs:3,0.184408143162727);

\path [draw=firebrick166640, draw opacity=0.5, thick]
(axis cs:4,0)
--(axis cs:4,0.0756504908204079);

\path [draw=firebrick166640, draw opacity=0.5, thick]
(axis cs:5,0)
--(axis cs:5,0.0855218544602394);

\path [draw=firebrick166640, draw opacity=0.5, thick]
(axis cs:6,0)
--(axis cs:6,0.0760268494486809);

\path [draw=firebrick166640, draw opacity=0.5, thick]
(axis cs:7,0)
--(axis cs:7,0.0283820908516645);

\path [draw=firebrick166640, draw opacity=0.5, thick]
(axis cs:8,0)
--(axis cs:8,0.051255390048027);

\path [draw=firebrick166640, draw opacity=0.5, thick]
(axis cs:9,0)
--(axis cs:9,0.0964687317609787);

\path [draw=firebrick166640, draw opacity=0.5, thick]
(axis cs:10,0)
--(axis cs:10,0.0467267148196697);

\path [draw=firebrick166640, draw opacity=0.5, thick]
(axis cs:11,0)
--(axis cs:11,0.066740095615387);

\path [draw=firebrick166640, draw opacity=0.5, thick]
(axis cs:12,0)
--(axis cs:12,0.0390930734574795);

\path [draw=firebrick166640, draw opacity=0.5, thick]
(axis cs:13,0)
--(axis cs:13,0.13539756834507);

\path [draw=firebrick166640, draw opacity=0.5, thick]
(axis cs:14,0)
--(axis cs:14,0.186201974749565);

\path [draw=firebrick166640, draw opacity=0.5, thick]
(axis cs:15,0)
--(axis cs:15,0.0738432705402374);

\path [draw=firebrick166640, draw opacity=0.5, thick]
(axis cs:16,0)
--(axis cs:16,0.0902154147624969);

\path [draw=firebrick166640, draw opacity=0.5, thick]
(axis cs:17,0)
--(axis cs:17,0.0673748776316643);

\path [draw=firebrick166640, draw opacity=0.5, thick]
(axis cs:18,0)
--(axis cs:18,0.0955386608839035);

\path [draw=firebrick166640, draw opacity=0.5, thick]
(axis cs:19,0)
--(axis cs:19,0.0876086801290512);

\path [draw=firebrick166640, draw opacity=0.5, thick]
(axis cs:20,0)
--(axis cs:20,0.0638743191957474);

\path [draw=firebrick166640, draw opacity=0.5, thick]
(axis cs:21,0)
--(axis cs:21,0.155277878046036);

\path [draw=firebrick166640, draw opacity=0.5, thick]
(axis cs:22,0)
--(axis cs:22,0.191679954528809);

\path [draw=firebrick166640, draw opacity=0.5, thick]
(axis cs:23,0)
--(axis cs:23,0.0295204315334558);

\path [draw=firebrick166640, draw opacity=0.5, thick]
(axis cs:24,0)
--(axis cs:24,0.0576133504509926);

\addplot [thick, steelblue52138189, opacity=0.5, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0 0.0144743351265788
1 0.0207254085689783
2 0.0369492843747139
3 0.06619843095541
4 0.0238094143569469
5 0.0264204069972038
6 0.0286973491311073
7 0.0209673512727022
8 0.0212486907839775
9 0.0264125037938356
10 0.0213342569768429
11 0.00884018372744322
12 0.0264653693884611
13 0.0251681283116341
14 0.0267271734774113
15 0.0164320040494204
16 0.0203704368323088
17 0.0132916159927845
18 0.0184943303465843
19 0.0119786653667688
20 0.0114762270823121
21 0.0678640976548195
22 0.0468351505696774
23 0.0274108946323395
24 0.0208413768559694
};
\addlegendentry{No Reproduction}
\addplot [thick, firebrick166640, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.0257682744413614
1 0.0193004570901394
2 0.0444693006575108
3 0.0535499155521393
4 0.0258455462753773
5 0.0235231406986713
6 0.0215582735836506
7 0.0116921868175268
8 0.0157614257186651
9 0.0250720363110304
10 0.0141267077997327
11 0.0210424866527319
12 0.0112514989450574
13 0.0319400019943714
14 0.0441646166145802
15 0.0217463281005621
16 0.0246255956590176
17 0.0207422394305468
18 0.0295604951679707
19 0.0330057926476002
20 0.0202875938266516
21 0.0504497028887272
22 0.0472967363893986
23 0.0117822289466858
24 0.0146691044792533
};
\addlegendentry{Reproduction}
\addplot [thick, steelblue52138189, opacity=0.5, mark=-, mark size=10, mark options={solid}, only marks]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
};
\addplot [thick, steelblue52138189, opacity=0.5, mark=-, mark size=10, mark options={solid}, only marks]
table {%
0 0.0515680015087128
1 0.0651421472430229
2 0.144627213478088
3 0.164603248238564
4 0.0762642025947571
5 0.0908762365579605
6 0.0998886674642563
7 0.0826242491602898
8 0.0817811638116837
9 0.1125822737813
10 0.0649125576019287
11 0.0264215879142284
12 0.0885248407721519
13 0.0994310304522514
14 0.0994394719600677
15 0.0552136227488518
16 0.0734159499406815
17 0.041793916374445
18 0.066308781504631
19 0.0390703640878201
20 0.0340806059539318
21 0.197388887405396
22 0.178487032651901
23 0.109384156763554
24 0.0823396667838097
};
\addplot [thick, firebrick166640, opacity=0.5, mark=-, mark size=10, mark options={solid}, only marks]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
};
\addplot [thick, firebrick166640, opacity=0.5, mark=-, mark size=10, mark options={solid}, only marks]
table {%
0 0.0814763978123665
1 0.0566180981695652
2 0.205398112535477
3 0.184408143162727
4 0.0756504908204079
5 0.0855218544602394
6 0.0760268494486809
7 0.0283820908516645
8 0.051255390048027
9 0.0964687317609787
10 0.0467267148196697
11 0.066740095615387
12 0.0390930734574795
13 0.13539756834507
14 0.186201974749565
15 0.0738432705402374
16 0.0902154147624969
17 0.0673748776316643
18 0.0955386608839035
19 0.0876086801290512
20 0.0638743191957474
21 0.155277878046036
22 0.191679954528809
23 0.0295204315334558
24 0.0576133504509926
};

\end{axis}

\end{tikzpicture}

